Succinct Amyloid and Non-Amyloid Patterns in Hexapeptides

Hexapeptides are widely applied as a model system for studying amyloid-forming properties of polypeptides, including proteins. Recently, large experimental databases have become publicly available with amyloidogenic labels. Using these datasets for training and testing purposes, one may build artificial intelligence (AI)-based classifiers for predicting the amyloid state of peptides. In our previous work (Biomolecules, 11(4) 500, (2021)) we described the Support Vector Machine (SVM)-based Budapest Amyloid Predictor (\url{https://pitgroup.org/bap}). Here we apply the Budapest Amyloid Predictor for discovering numerous amyloidogenic and non-amyloidogenic hexapeptide patterns with accuracy between 80\% and 84\%, as surprising and succinct novel rules for further understanding the amyloid state of peptides. For example, we have shown that for any independently mutated residue (position marked by ``x''), the patterns CxFLWx, FxFLFx, or xxIVIV are predicted to be amyloidogenic, while those of PxDxxx, xxKxEx, and xxPQxx non-amyloidogenic at all. We note that each amyloidogenic pattern with two x's (e.g.,CxFLWx) describes succinctly $20^2=400$ hexapeptides, while the non-amyloidogenic patterns comprising four point mutations (e.g.,PxDxxx) gives $20^4=160,000$ hexapeptides in total. To our knowledge, no similar applications of artificial intelligence tools or succinct amyloid patterns were described before the present work.

==> (inline-0) <==
\begin{longtable}{llllllllll}
\toprule
     0 &      1 &      2 &      3 &      4 &      5 &      6 &      7 &      8 &      9 \\
\midrule
VIIVxx & VIIIxx & VIILxx & VIIFxx & VIICxx & VIIWxx & VIIYxx & VIIMxx & VIIAxx & VIVVxx \\
VIVIxx & VIVLxx & VIVFxx & VIVCxx & VIVWxx & VIVYxx & VIFVxx & VIFIxx & VICVxx & VICIxx \\
VILVxx & VILIxx & VIMVxx & VFIVxx & VFIIxx & VFILxx & VFIFxx & VFICxx & VFIWxx & VFIYxx \\
VFIMxx & VFVVxx & VFVIxx & VFVLxx & VFVFxx & VFVCxx & VFFVxx & VFFIxx & VFCVxx & VFLVxx \\
VYIVxx & VYIIxx & VYILxx & VYIFxx & VYICxx & VYIWxx & VYIYxx & VYIMxx & VYVVxx & VYVIxx \\
VYVLxx & VYVFxx & VYVCxx & VYFVxx & VYFIxx & VYCVxx & VYLVxx & VVIVxx & VVIIxx & VVILxx \\
VVIFxx & VVICxx & VVIWxx & VVIYxx & VVVVxx & VVVIxx & VVVLxx & VVVFxx & VVFVxx & VVCVxx \\
VVLVxx & VWIVxx & VWIIxx & VWILxx & VWIFxx & VWICxx & VWIWxx & VWIYxx & VWVVxx & VWVIxx \\
VWVLxx & VLIVxx & VLIIxx & VLILxx & VLIFxx & VLICxx & VLVVxx & VLVIxx & VLVLxx & VCIVxx \\
VCIIxx & VCILxx & VCVVxx & VCVIxx & VCVLxx & VMIVxx & VMIIxx & VMILxx & VMVVxx & VMVIxx \\
VHIVxx & VHIIxx & VHILxx & VHVVxx & VHVIxx & VQIVxx & VQIIxx & VQVVxx & VAIVxx & VAIIxx \\
VTIVxx & VTIIxx & VNIVxx & VSIVxx & VGIVxx & IIIVxx & IIIIxx & IIILxx & IIIFxx & IIICxx \\
IIIWxx & IIIYxx & IIIMxx & IIIAxx & IIVVxx & IIVIxx & IIVLxx & IIVFxx & IIVCxx & IIVWxx \\
IIVYxx & IIFVxx & IIFIxx & IICVxx & IICIxx & IILVxx & IILIxx & IIMVxx & IFIVxx & IFIIxx \\
IFILxx & IFIFxx & IFICxx & IFIWxx & IFIYxx & IFIMxx & IFVVxx & IFVIxx & IFVLxx & IFVFxx \\
IFFVxx & IFCVxx & IFLVxx & IYIVxx & IYIIxx & IYILxx & IYIFxx & IYICxx & IYIWxx & IYIYxx \\
IYIMxx & IYVVxx & IYVIxx & IYVLxx & IYVFxx & IYFVxx & IYCVxx & IYLVxx & IVIVxx & IVIIxx \\
IVILxx & IVIFxx & IVICxx & IVIWxx & IVIYxx & IVVVxx & IVVIxx & IVVLxx & IVFVxx & IVCVxx \\
IWIVxx & IWIIxx & IWILxx & IWIFxx & IWICxx & IWVVxx & IWVIxx & IWVLxx & ILIVxx & ILIIxx \\
ILILxx & ILIFxx & ILVVxx & ILVIxx & ILVLxx & ICIVxx & ICIIxx & ICILxx & ICVVxx & ICVIxx \\
IMIVxx & IMIIxx & IMILxx & IMVVxx & IHIVxx & IHIIxx & IHILxx & IHVVxx & IQIVxx & IQIIxx \\
IQVVxx & IAIVxx & ITIVxx & INIVxx & ISIVxx & CIIVxx & CIIIxx & CIILxx & CIIFxx & CIICxx \\
CIIWxx & CIIYxx & CIIMxx & CIVVxx & CIVIxx & CIVLxx & CIVFxx & CIVCxx & CIFVxx & CIFIxx \\
CICVxx & CILVxx & CFIVxx & CFIIxx & CFILxx & CFIFxx & CFICxx & CFIWxx & CFIYxx & CFVVxx \\
CFVIxx & CFVLxx & CFFVxx & CYIVxx & CYIIxx & CYILxx & CYIFxx & CYICxx & CYIWxx & CYIYxx \\
CYVVxx & CYVIxx & CYVLxx & CYFVxx & CVIVxx & CVIIxx & CVILxx & CVIFxx & CVICxx & CVVVxx \\
CVVIxx & CVVLxx & CWIVxx & CWIIxx & CWILxx & CWVVxx & CWVIxx & CLIVxx & CLIIxx & CLILxx \\
CLVVxx & CLVIxx & CCIVxx & CCIIxx & CCILxx & CCVVxx & CCVIxx & CMIVxx & CMIIxx & CMVVxx \\
CHIVxx & CHIIxx & CHVVxx & CQIVxx & CAIVxx & CTIVxx & LIIVxx & LIIIxx & LIILxx & LIIFxx \\
LIICxx & LIIWxx & LIIYxx & LIIMxx & LIVVxx & LIVIxx & LIVLxx & LIVFxx & LIFVxx & LICVxx \\
LILVxx & LFIVxx & LFIIxx & LFILxx & LFIFxx & LFICxx & LFIWxx & LFIYxx & LFVVxx & LFVIxx \\
LFVLxx & LFFVxx & LYIVxx & LYIIxx & LYILxx & LYIFxx & LYICxx & LYIWxx & LYIYxx & LYVVxx \\
LYVIxx & LYVLxx & LYFVxx & LVIVxx & LVIIxx & LVILxx & LVIFxx & LVICxx & LVVVxx & LVVIxx \\
LVVLxx & LWIVxx & LWIIxx & LWILxx & LWVVxx & LWVIxx & LLIVxx & LLIIxx & LLILxx & LLVVxx \\
LLVIxx & LCIVxx & LCIIxx & LCILxx & LCVVxx & LCVIxx & LMIVxx & LMIIxx & LMVVxx & LHIVxx \\
LHIIxx & LHVVxx & LQIVxx & LAIVxx & LTIVxx & FIIVxx & FIIIxx & FIILxx & FIIFxx & FIICxx \\
FIIWxx & FIIYxx & FIVVxx & FIVIxx & FIVLxx & FIFVxx & FFIVxx & FFIIxx & FFILxx & FFIFxx \\
FFVVxx & FFVIxx & FFVLxx & FYIVxx & FYIIxx & FYILxx & FYIFxx & FYVVxx & FYVIxx & FYVLxx \\
FVIVxx & FVIIxx & FVILxx & FVVVxx & FVVIxx & FWIVxx & FWIIxx & FWILxx & FWVVxx & FWVIxx \\
FLIVxx & FLIIxx & FLILxx & FLVVxx & FLVIxx & FCIVxx & FCIIxx & FCVVxx & FMIVxx & FHIVxx \\
MIIVxx & MIIIxx & MIILxx & MIIFxx & MIVVxx & MIVIxx & MIVLxx & MFIVxx & MFIIxx & MFILxx \\
MFVVxx & MFVIxx & MYIVxx & MYIIxx & MYILxx & MYVVxx & MYVIxx & MVIVxx & MVIIxx & MVILxx \\
MVVVxx & MVVIxx & MWIVxx & MWIIxx & MWVVxx & MLIVxx & MLIIxx & MLVVxx & MCIVxx & MCIIxx \\
MMIVxx & MHIVxx & WIIVxx & WIIIxx & WIILxx & WIIFxx & WIVVxx & WIVIxx & WIVLxx & WFIVxx \\
WFIIxx & WFILxx & WFVVxx & WFVIxx & WYIVxx & WYIIxx & WYILxx & WYVVxx & WYVIxx & WVIVxx \\
WVIIxx & WVILxx & WVVVxx & WVVIxx & WWIVxx & WWIIxx & WWVVxx & WLIVxx & WLIIxx & WLVVxx \\
WCIVxx & WCIIxx & WMIVxx & WHIVxx & GIIVxx & GIIIxx & GIILxx & GIVVxx & GIVIxx & GFIVxx \\
GFIIxx & GFVVxx & GYIVxx & GYIIxx & GYVVxx & GVIVxx & GVIIxx & GWIVxx & GLIVxx & YIIVxx \\
YIIIxx & YIILxx & YIVVxx & YIVIxx & YFIVxx & YFIIxx & YFVVxx & YYIVxx & YYIIxx & YYVVxx \\
YVIVxx & YVIIxx & YWIVxx & YLIVxx & AIIVxx & AIIIxx & AIVVxx & AFIVxx & AFIIxx & AYIVxx \\
AYIIxx & AVIVxx & HIIVxx & TIIVxx & VIIxIx & VIIxWx & VIIxFx & VIIxCx & VIIxYx & VIIxMx \\
VIIxVx & VIIxLx & VIVxIx & VIVxWx & VIVxFx & VIVxCx & VIVxYx & VIVxMx & VIVxVx & VFIxIx \\
VFIxWx & VFIxFx & VFIxCx & VFIxYx & VFIxMx & VFIxVx & VFIxLx & VFVxIx & VFVxWx & VFVxFx \\
VYIxIx & VYIxWx & VYIxFx & VYIxCx & VYIxYx & VYIxMx & VYIxVx & VYIxLx & VYVxIx & VYVxWx \\
VYVxFx & VVIxIx & VVIxWx & VVIxFx & VVIxCx & VVIxYx & VVIxMx & VVIxVx & VVVxIx & VVVxWx \\
VWIxIx & VWIxWx & VWIxFx & VWVxIx & VLIxIx & VLIxWx & VLIxFx & VLVxIx & VCIxIx & VCIxWx \\
VCVxIx & VMIxIx & VHIxIx & IIIxIx & IIIxWx & IIIxFx & IIIxCx & IIIxYx & IIIxMx & IIIxVx \\
IIIxLx & IIVxIx & IIVxWx & IIVxFx & IIVxCx & IIVxYx & IFIxIx & IFIxWx & IFIxFx & IFIxCx \\
IFIxYx & IFIxMx & IFIxVx & IFVxIx & IFVxWx & IFVxFx & IYIxIx & IYIxWx & IYIxFx & IYIxCx \\
IYIxYx & IYIxMx & IYIxVx & IYVxIx & IYVxWx & IYVxFx & IVIxIx & IVIxWx & IVIxFx & IVIxCx \\
IVIxYx & IVVxIx & IVVxWx & IWIxIx & IWIxWx & IWIxFx & IWVxIx & ILIxIx & ILIxWx & ILIxFx \\
ILVxIx & ICIxIx & ICIxWx & IMIxIx & IHIxIx & CIIxIx & CIIxWx & CIIxFx & CIIxCx & CIIxYx \\
CIIxMx & CIIxVx & CIVxIx & CIVxWx & CIVxFx & CFIxIx & CFIxWx & CFIxFx & CFIxCx & CFIxYx \\
CFVxIx & CFVxWx & CYIxIx & CYIxWx & CYIxFx & CYIxCx & CYIxYx & CYVxIx & CYVxWx & CVIxIx \\
CVIxWx & CVIxFx & CVVxIx & CWIxIx & CWIxWx & CLIxIx & CLIxWx & CCIxIx & LIIxIx & LIIxWx \\
LIIxFx & LIIxCx & LIIxYx & LIIxMx & LIIxVx & LIVxIx & LIVxWx & LIVxFx & LFIxIx & LFIxWx \\
LFIxFx & LFIxCx & LFVxIx & LYIxIx & LYIxWx & LYIxFx & LYIxCx & LYVxIx & LVIxIx & LVIxWx \\
LVIxFx & LVVxIx & LWIxIx & LLIxIx & LCIxIx & FIIxIx & FIIxWx & FIIxFx & FIIxCx & FIIxYx \\
FIVxIx & FIVxWx & FFIxIx & FFIxWx & FFIxFx & FFVxIx & FYIxIx & FYIxWx & FYIxFx & FYVxIx \\
FVIxIx & FVIxWx & FWIxIx & FLIxIx & MIIxIx & MIIxWx & MIIxFx & MIVxIx & MFIxIx & MYIxIx \\
MVIxIx & WIIxIx & WIIxWx & WIIxFx & WIVxIx & WFIxIx & WYIxIx & WVIxIx & GIIxIx & YIIxIx \\
VIIxxV & VIIxxC & VIIxxI & VIIxxF & VIVxxV & VFIxxV & VFIxxC & VFVxxV & VYIxxV & VYIxxC \\
VYVxxV & VVIxxV & VWIxxV & VLIxxV & IIIxxV & IIIxxC & IIIxxI & IIVxxV & IFIxxV & IFIxxC \\
IYIxxV & IYIxxC & IVIxxV & IWIxxV & ILIxxV & CIIxxV & CIIxxC & CIVxxV & CFIxxV & CYIxxV \\
CVIxxV & LIIxxV & LIIxxC & LFIxxV & LYIxxV & LVIxxV & FIIxxV & VIxVIx & IIxVIx & VxIVIx \\
VxIVWx & VxIVFx & VxIVCx & VxIVYx & VxIVMx & VxIVVx & VxIVLx & VxIVGx & VxIVHx & VxIVTx \\
VxIVPx & VxIVAx & VxIVNx & VxIVQx & VxIVSx & VxIVRx & VxIIIx & VxIIWx & VxIIFx & VxIICx \\
VxIIYx & VxIIMx & VxIIVx & VxIILx & VxIIGx & VxIIHx & VxIITx & VxIIPx & VxIIAx & VxIINx \\
VxIIQx & VxILIx & VxILWx & VxILFx & VxILCx & VxILYx & VxILMx & VxILVx & VxILLx & VxILGx \\
VxILHx & VxILTx & VxILPx & VxIFIx & VxIFWx & VxIFFx & VxIFCx & VxIFYx & VxIFMx & VxIFVx \\
VxIFLx & VxIFGx & VxIFHx & VxICIx & VxICWx & VxICFx & VxICCx & VxICYx & VxICMx & VxICVx \\
VxICLx & VxICGx & VxIWIx & VxIWWx & VxIWFx & VxIWCx & VxIWYx & VxIWMx & VxIWVx & VxIWLx \\
VxIWGx & VxIYIx & VxIYWx & VxIYFx & VxIYCx & VxIYYx & VxIYMx & VxIYVx & VxIYLx & VxIYGx \\
VxIMIx & VxIMWx & VxIMFx & VxIMCx & VxIMYx & VxIMMx & VxIMVx & VxIMLx & VxIAIx & VxIAWx \\
VxIAFx & VxIACx & VxIAYx & VxIAMx & VxIAVx & VxIALx & VxITIx & VxITWx & VxITFx & VxINIx \\
VxINWx & VxIHIx & VxIEIx & VxISIx & VxVVIx & VxVVWx & VxVVFx & VxVVCx & VxVVYx & VxVVMx \\
VxVVVx & VxVVLx & VxVVGx & VxVVHx & VxVVTx & VxVVPx & VxVVAx & VxVVNx & VxVIIx & VxVIWx \\
VxVIFx & VxVICx & VxVIYx & VxVIMx & VxVIVx & VxVILx & VxVIGx & VxVIHx & VxVITx & VxVLIx \\
VxVLWx & VxVLFx & VxVLCx & VxVLYx & VxVLMx & VxVLVx & VxVLLx & VxVLGx & VxVLHx & VxVFIx \\
VxVFWx & VxVFFx & VxVFCx & VxVFYx & VxVFMx & VxVFVx & VxVFLx & VxVCIx & VxVCWx & VxVCFx \\
VxVCCx & VxVCYx & VxVCMx & VxVCVx & VxVCLx & VxVWIx & VxVWWx & VxVWFx & VxVWCx & VxVWYx \\
VxVWMx & VxVWVx & VxVWLx & VxVYIx & VxVYWx & VxVYFx & VxVYCx & VxVYYx & VxVYMx & VxVYVx \\
VxVYLx & VxVMIx & VxVMWx & VxVMFx & VxVMCx & VxVMYx & VxVMMx & VxVMVx & VxVMLx & VxVAIx \\
VxVAWx & VxVAFx & VxVACx & VxVAYx & VxVTIx & VxFVIx & VxFVWx & VxFVFx & VxFVCx & VxFVYx \\
VxFVMx & VxFVVx & VxFVLx & VxFVGx & VxFIIx & VxFIWx & VxFIFx & VxFICx & VxFIYx & VxFIMx \\
VxFIVx & VxFILx & VxFLIx & VxFLWx & VxFLFx & VxFLCx & VxFLYx & VxFLMx & VxFLVx & VxFFIx \\
VxFFWx & VxFFFx & VxFCIx & VxFCWx & VxFWIx & VxFWWx & VxFYIx & VxFYWx & VxFMIx & VxCVIx \\
VxCVWx & VxCVFx & VxCVCx & VxCVYx & VxCVMx & VxCVVx & VxCVLx & VxCVGx & VxCIIx & VxCIWx \\
VxCIFx & VxCICx & VxCIYx & VxCIMx & VxCIVx & VxCILx & VxCLIx & VxCLWx & VxCLFx & VxCLCx \\
VxCLYx & VxCLMx & VxCLVx & VxCFIx & VxCFWx & VxCCIx & VxCCWx & VxCWIx & VxCYIx & VxLVIx \\
VxLVWx & VxLVFx & VxLVCx & VxLVYx & VxLVMx & VxLVVx & VxLVLx & VxLIIx & VxLIWx & VxLIFx \\
VxLICx & VxLIYx & VxLIMx & VxLIVx & VxLILx & VxLLIx & VxLLWx & VxLLFx & VxLLCx & VxLLYx \\
VxLFIx & VxLFWx & VxLCIx & VxLWIx & VxLYIx & VxMVIx & VxMVWx & VxMVFx & VxMVCx & VxMVYx \\
VxMVMx & VxMVVx & VxMVLx & VxMIIx & VxMIWx & VxMIFx & VxMICx & VxMIYx & VxMIMx & VxMIVx \\
VxMLIx & VxMLWx & VxMLFx & VxMFIx & VxWVIx & VxWVWx & VxWVFx & VxWVCx & VxWVYx & VxWIIx \\
VxWIWx & VxWLIx & VxYVIx & VxYVWx & VxYVFx & VxYIIx & IxIVIx & IxIVWx & IxIVFx & IxIVCx \\
IxIVYx & IxIVMx & IxIVVx & IxIVLx & IxIVGx & IxIVHx & IxIVTx & IxIVPx & IxIVAx & IxIVNx \\
IxIVQx & IxIVSx & IxIIIx & IxIIWx & IxIIFx & IxIICx & IxIIYx & IxIIMx & IxIIVx & IxIILx \\
IxIIGx & IxIIHx & IxIITx & IxIIPx & IxIIAx & IxIINx & IxILIx & IxILWx & IxILFx & IxILCx \\
IxILYx & IxILMx & IxILVx & IxILLx & IxILGx & IxILHx & IxILTx & IxIFIx & IxIFWx & IxIFFx \\
IxIFCx & IxIFYx & IxIFMx & IxIFVx & IxIFLx & IxIFGx & IxICIx & IxICWx & IxICFx & IxICCx \\
IxICYx & IxICMx & IxICVx & IxICLx & IxICGx & IxIWIx & IxIWWx & IxIWFx & IxIWCx & IxIWYx \\
IxIWMx & IxIWVx & IxIWLx & IxIWGx & IxIYIx & IxIYWx & IxIYFx & IxIYCx & IxIYYx & IxIYMx \\
IxIYVx & IxIYLx & IxIYGx & IxIMIx & IxIMWx & IxIMFx & IxIMCx & IxIMYx & IxIMMx & IxIMVx \\
IxIMLx & IxIAIx & IxIAWx & IxIAFx & IxIACx & IxIAYx & IxIAMx & IxIAVx & IxIALx & IxITIx \\
IxITWx & IxITFx & IxINIx & IxIHIx & IxIEIx & IxISIx & IxVVIx & IxVVWx & IxVVFx & IxVVCx \\
IxVVYx & IxVVMx & IxVVVx & IxVVLx & IxVVGx & IxVVHx & IxVVTx & IxVVPx & IxVVAx & IxVIIx \\
IxVIWx & IxVIFx & IxVICx & IxVIYx & IxVIMx & IxVIVx & IxVILx & IxVIGx & IxVIHx & IxVITx \\
IxVLIx & IxVLWx & IxVLFx & IxVLCx & IxVLYx & IxVLMx & IxVLVx & IxVLLx & IxVLGx & IxVLHx \\
IxVFIx & IxVFWx & IxVFFx & IxVFCx & IxVFYx & IxVFMx & IxVFVx & IxVFLx & IxVCIx & IxVCWx \\
IxVCFx & IxVCCx & IxVCYx & IxVCMx & IxVCVx & IxVCLx & IxVWIx & IxVWWx & IxVWFx & IxVWCx \\
IxVWYx & IxVWMx & IxVWVx & IxVWLx & IxVYIx & IxVYWx & IxVYFx & IxVYCx & IxVYYx & IxVYMx \\
IxVYVx & IxVYLx & IxVMIx & IxVMWx & IxVMFx & IxVMCx & IxVMYx & IxVMMx & IxVMVx & IxVAIx \\
IxVAWx & IxVAFx & IxVTIx & IxFVIx & IxFVWx & IxFVFx & IxFVCx & IxFVYx & IxFVMx & IxFVVx \\
IxFVLx & IxFVGx & IxFIIx & IxFIWx & IxFIFx & IxFICx & IxFIYx & IxFIMx & IxFIVx & IxFILx \\
IxFLIx & IxFLWx & IxFLFx & IxFLCx & IxFLYx & IxFLMx & IxFLVx & IxFFIx & IxFFWx & IxFCIx \\
IxFCWx & IxFWIx & IxFYIx & IxFMIx & IxCVIx & IxCVWx & IxCVFx & IxCVCx & IxCVYx & IxCVMx \\
IxCVVx & IxCVLx & IxCIIx & IxCIWx & IxCIFx & IxCICx & IxCIYx & IxCIMx & IxCIVx & IxCILx \\
IxCLIx & IxCLWx & IxCLFx & IxCLCx & IxCLYx & IxCFIx & IxCFWx & IxCCIx & IxCWIx & IxCYIx \\
IxLVIx & IxLVWx & IxLVFx & IxLVCx & IxLVYx & IxLVMx & IxLVVx & IxLVLx & IxLIIx & IxLIWx \\
IxLIFx & IxLICx & IxLIYx & IxLIMx & IxLIVx & IxLILx & IxLLIx & IxLLWx & IxLLFx & IxLLCx \\
IxLFIx & IxLCIx & IxLWIx & IxLYIx & IxMVIx & IxMVWx & IxMVFx & IxMVCx & IxMVYx & IxMVMx \\
IxMVVx & IxMVLx & IxMIIx & IxMIWx & IxMIFx & IxMICx & IxMIYx & IxMLIx & IxMLWx & IxWVIx \\
IxWVWx & IxWVFx & IxWIIx & IxWIWx & IxYVIx & IxYVWx & IxYIIx & CxIVIx & CxIVWx & CxIVFx \\
CxIVCx & CxIVYx & CxIVMx & CxIVVx & CxIVLx & CxIVGx & CxIVHx & CxIVTx & CxIVPx & CxIVAx \\
CxIVNx & CxIVQx & CxIVSx & CxIIIx & CxIIWx & CxIIFx & CxIICx & CxIIYx & CxIIMx & CxIIVx \\
CxIILx & CxIIGx & CxIIHx & CxIITx & CxIIPx & CxIIAx & CxILIx & CxILWx & CxILFx & CxILCx \\
CxILYx & CxILMx & CxILVx & CxILLx & CxILGx & CxILHx & CxIFIx & CxIFWx & CxIFFx & CxIFCx \\
CxIFYx & CxIFMx & CxIFVx & CxIFLx & CxIFGx & CxICIx & CxICWx & CxICFx & CxICCx & CxICYx \\
CxICMx & CxICVx & CxICLx & CxICGx & CxIWIx & CxIWWx & CxIWFx & CxIWCx & CxIWYx & CxIWMx \\
CxIWVx & CxIWLx & CxIYIx & CxIYWx & CxIYFx & CxIYCx & CxIYYx & CxIYMx & CxIYVx & CxIYLx \\
CxIMIx & CxIMWx & CxIMFx & CxIMCx & CxIMYx & CxIMMx & CxIMVx & CxIMLx & CxIAIx & CxIAWx \\
CxIAFx & CxIACx & CxIAYx & CxIAMx & CxIAVx & CxITIx & CxINIx & CxVVIx & CxVVWx & CxVVFx \\
CxVVCx & CxVVYx & CxVVMx & CxVVVx & CxVVLx & CxVVGx & CxVVHx & CxVVTx & CxVVPx & CxVIIx \\
CxVIWx & CxVIFx & CxVICx & CxVIYx & CxVIMx & CxVIVx & CxVILx & CxVIGx & CxVIHx & CxVLIx \\
CxVLWx & CxVLFx & CxVLCx & CxVLYx & CxVLMx & CxVLVx & CxVLLx & CxVLGx & CxVFIx & CxVFWx \\
CxVFFx & CxVFCx & CxVFYx & CxVFMx & CxVFVx & CxVFLx & CxVCIx & CxVCWx & CxVCFx & CxVCCx \\
CxVCYx & CxVCMx & CxVCVx & CxVCLx & CxVWIx & CxVWWx & CxVWFx & CxVWCx & CxVWYx & CxVWMx \\
CxVWVx & CxVWLx & CxVYIx & CxVYWx & CxVYFx & CxVYCx & CxVYYx & CxVYMx & CxVYVx & CxVMIx \\
CxVMWx & CxVMFx & CxVMCx & CxVMYx & CxVAIx & CxVAWx & CxVAFx & CxFVIx & CxFVWx & CxFVFx \\
CxFVCx & CxFVYx & CxFVMx & CxFVVx & CxFVLx & CxFIIx & CxFIWx & CxFIFx & CxFICx & CxFIYx \\
CxFIMx & CxFIVx & CxFILx & CxFLIx & CxFLWx & CxFLFx & CxFLCx & CxFFIx & CxFCIx & CxFWIx \\
CxFYIx & CxCVIx & CxCVWx & CxCVFx & CxCVCx & CxCVYx & CxCVMx & CxCVVx & CxCVLx & CxCIIx \\
CxCIWx & CxCIFx & CxCICx & CxCIYx & CxCIMx & CxCIVx & CxCLIx & CxCLWx & CxCLFx & CxCFIx \\
CxCCIx & CxLVIx & CxLVWx & CxLVFx & CxLVCx & CxLVYx & CxLVMx & CxLVVx & CxLVLx & CxLIIx \\
CxLIWx & CxLIFx & CxLICx & CxLIYx & CxLIMx & CxLIVx & CxLLIx & CxLLWx & CxLLFx & CxLFIx \\
CxMVIx & CxMVWx & CxMVFx & CxMVCx & CxMVYx & CxMVMx & CxMVVx & CxMIIx & CxMIWx & CxMIFx \\
CxMLIx & CxWVIx & CxWVWx & CxWVFx & CxWIIx & CxYVIx & LxIVIx & LxIVWx & LxIVFx & LxIVCx \\
LxIVYx & LxIVMx & LxIVVx & LxIVLx & LxIVGx & LxIVHx & LxIVTx & LxIVPx & LxIVAx & LxIVNx \\
LxIVQx & LxIIIx & LxIIWx & LxIIFx & LxIICx & LxIIYx & LxIIMx & LxIIVx & LxIILx & LxIIGx \\
LxIIHx & LxIITx & LxIIPx & LxIIAx & LxILIx & LxILWx & LxILFx & LxILCx & LxILYx & LxILMx \\
LxILVx & LxILLx & LxILGx & LxILHx & LxIFIx & LxIFWx & LxIFFx & LxIFCx & LxIFYx & LxIFMx \\
LxIFVx & LxIFLx & LxIFGx & LxICIx & LxICWx & LxICFx & LxICCx & LxICYx & LxICMx & LxICVx \\
LxICLx & LxIWIx & LxIWWx & LxIWFx & LxIWCx & LxIWYx & LxIWMx & LxIWVx & LxIWLx & LxIYIx \\
LxIYWx & LxIYFx & LxIYCx & LxIYYx & LxIYMx & LxIYVx & LxIYLx & LxIMIx & LxIMWx & LxIMFx \\
LxIMCx & LxIMYx & LxIMMx & LxIMVx & LxIMLx & LxIAIx & LxIAWx & LxIAFx & LxIACx & LxIAYx \\
LxIAMx & LxIAVx & LxITIx & LxINIx & LxVVIx & LxVVWx & LxVVFx & LxVVCx & LxVVYx & LxVVMx \\
LxVVVx & LxVVLx & LxVVGx & LxVVHx & LxVVTx & LxVIIx & LxVIWx & LxVIFx & LxVICx & LxVIYx \\
LxVIMx & LxVIVx & LxVILx & LxVIGx & LxVIHx & LxVLIx & LxVLWx & LxVLFx & LxVLCx & LxVLYx \\
LxVLMx & LxVLVx & LxVLLx & LxVLGx & LxVFIx & LxVFWx & LxVFFx & LxVFCx & LxVFYx & LxVFMx \\
LxVFVx & LxVFLx & LxVCIx & LxVCWx & LxVCFx & LxVCCx & LxVCYx & LxVCMx & LxVCVx & LxVCLx \\
LxVWIx & LxVWWx & LxVWFx & LxVWCx & LxVWYx & LxVWMx & LxVWVx & LxVYIx & LxVYWx & LxVYFx \\
LxVYCx & LxVYYx & LxVYMx & LxVYVx & LxVMIx & LxVMWx & LxVMFx & LxVMCx & LxVAIx & LxVAWx \\
LxFVIx & LxFVWx & LxFVFx & LxFVCx & LxFVYx & LxFVMx & LxFVVx & LxFVLx & LxFIIx & LxFIWx \\
LxFIFx & LxFICx & LxFIYx & LxFIMx & LxFIVx & LxFILx & LxFLIx & LxFLWx & LxFLFx & LxFFIx \\
LxFCIx & LxFWIx & LxFYIx & LxCVIx & LxCVWx & LxCVFx & LxCVCx & LxCVYx & LxCVMx & LxCVVx \\
LxCVLx & LxCIIx & LxCIWx & LxCIFx & LxCICx & LxCIYx & LxCIMx & LxCIVx & LxCLIx & LxCLWx \\
LxCLFx & LxCFIx & LxCCIx & LxLVIx & LxLVWx & LxLVFx & LxLVCx & LxLVYx & LxLVMx & LxLVVx \\
LxLVLx & LxLIIx & LxLIWx & LxLIFx & LxLICx & LxLIYx & LxLIMx & LxLIVx & LxLLIx & LxLLWx \\
LxLLFx & LxLFIx & LxMVIx & LxMVWx & LxMVFx & LxMVCx & LxMVYx & LxMVMx & LxMVVx & LxMIIx \\
LxMIWx & LxMIFx & LxMLIx & LxWVIx & LxWVWx & LxWIIx & LxYVIx & FxIVIx & FxIVWx & FxIVFx \\
FxIVCx & FxIVYx & FxIVMx & FxIVVx & FxIVLx & FxIVGx & FxIVHx & FxIVTx & FxIVPx & FxIVAx \\
FxIIIx & FxIIWx & FxIIFx & FxIICx & FxIIYx & FxIIMx & FxIIVx & FxIILx & FxIIGx & FxIIHx \\
FxIITx & FxILIx & FxILWx & FxILFx & FxILCx & FxILYx & FxILMx & FxILVx & FxILLx & FxILGx \\
FxIFIx & FxIFWx & FxIFFx & FxIFCx & FxIFYx & FxIFMx & FxIFVx & FxIFLx & FxICIx & FxICWx \\
FxICFx & FxICCx & FxICYx & FxICMx & FxICVx & FxICLx & FxIWIx & FxIWWx & FxIWFx & FxIWCx \\
FxIWYx & FxIWMx & FxIWVx & FxIWLx & FxIYIx & FxIYWx & FxIYFx & FxIYCx & FxIYYx & FxIYMx \\
FxIYVx & FxIYLx & FxIMIx & FxIMWx & FxIMFx & FxIMCx & FxIMYx & FxIMMx & FxIMVx & FxIAIx \\
FxIAWx & FxIAFx & FxITIx & FxVVIx & FxVVWx & FxVVFx & FxVVCx & FxVVYx & FxVVMx & FxVVVx \\
FxVVLx & FxVVGx & FxVVHx & FxVIIx & FxVIWx & FxVIFx & FxVICx & FxVIYx & FxVIMx & FxVIVx \\
FxVILx & FxVIGx & FxVLIx & FxVLWx & FxVLFx & FxVLCx & FxVLYx & FxVLMx & FxVLVx & FxVLLx \\
FxVFIx & FxVFWx & FxVFFx & FxVFCx & FxVFYx & FxVFMx & FxVFVx & FxVCIx & FxVCWx & FxVCFx \\
FxVCCx & FxVCYx & FxVCMx & FxVCVx & FxVWIx & FxVWWx & FxVWFx & FxVWCx & FxVWYx & FxVYIx \\
FxVYWx & FxVYFx & FxVYCx & FxVYYx & FxVMIx & FxVMWx & FxVMFx & FxVAIx & FxFVIx & FxFVWx \\
FxFVFx & FxFVCx & FxFVYx & FxFVMx & FxFVVx & FxFVLx & FxFIIx & FxFIWx & FxFIFx & FxFICx \\
FxFIYx & FxFIMx & FxFIVx & FxFLIx & FxFLWx & FxFLFx & FxFFIx & FxCVIx & FxCVWx & FxCVFx \\
FxCVCx & FxCVYx & FxCVMx & FxCVVx & FxCVLx & FxCIIx & FxCIWx & FxCIFx & FxCICx & FxCLIx \\
FxCLWx & FxLVIx & FxLVWx & FxLVFx & FxLVCx & FxLVYx & FxLVMx & FxLVVx & FxLIIx & FxLIWx \\
FxLIFx & FxLLIx & FxMVIx & FxMVWx & FxMVFx & FxMIIx & FxMIWx & FxWVIx & MxIVIx & MxIVWx \\
MxIVFx & MxIVCx & MxIVYx & MxIVMx & MxIVVx & MxIVLx & MxIVGx & MxIVHx & MxIVTx & MxIIIx \\
MxIIWx & MxIIFx & MxIICx & MxIIYx & MxIIMx & MxIIVx & MxIILx & MxIIGx & MxIIHx & MxILIx \\
MxILWx & MxILFx & MxILCx & MxILYx & MxILMx & MxILVx & MxILLx & MxILGx & MxIFIx & MxIFWx \\
MxIFFx & MxIFCx & MxIFYx & MxIFMx & MxIFVx & MxIFLx & MxICIx & MxICWx & MxICFx & MxICCx \\
MxICYx & MxICMx & MxICVx & MxICLx & MxIWIx & MxIWWx & MxIWFx & MxIWCx & MxIWYx & MxIWMx \\
MxIWVx & MxIYIx & MxIYWx & MxIYFx & MxIYCx & MxIYYx & MxIYMx & MxIYVx & MxIMIx & MxIMWx \\
MxIMFx & MxIAIx & MxIAWx & MxVVIx & MxVVWx & MxVVFx & MxVVCx & MxVVYx & MxVVMx & MxVVVx \\
MxVVLx & MxVVGx & MxVVHx & MxVIIx & MxVIWx & MxVIFx & MxVICx & MxVIYx & MxVIMx & MxVIVx \\
MxVILx & MxVIGx & MxVLIx & MxVLWx & MxVLFx & MxVLCx & MxVLYx & MxVLMx & MxVLVx & MxVLLx \\
MxVFIx & MxVFWx & MxVFFx & MxVFCx & MxVCIx & MxVCWx & MxVCFx & MxVWIx & MxVWWx & MxVWFx \\
MxVYIx & MxVYWx & MxVYFx & MxVMIx & MxFVIx & MxFVWx & MxFVFx & MxFVCx & MxFVYx & MxFVMx \\
MxFVVx & MxFIIx & MxFIWx & MxFIFx & MxFLIx & MxCVIx & MxCVWx & MxCVFx & MxCVCx & MxCVYx \\
MxCIIx & MxCIWx & MxCIFx & MxCLIx & MxLVIx & MxLVWx & MxLVFx & MxLVCx & MxLIIx & MxLIWx \\
MxLLIx & MxMVIx & MxMVWx & MxMIIx & MxWVIx & WxIVIx & WxIVWx & WxIVFx & WxIVCx & WxIVYx \\
WxIVMx & WxIVVx & WxIVLx & WxIVGx & WxIVHx & WxIVTx & WxIIIx & WxIIWx & WxIIFx & WxIICx \\
WxIIYx & WxIIMx & WxIIVx & WxIILx & WxIIGx & WxIIHx & WxILIx & WxILWx & WxILFx & WxILCx \\
WxILYx & WxILMx & WxILVx & WxILLx & WxILGx & WxIFIx & WxIFWx & WxIFFx & WxIFCx & WxIFYx \\
WxIFMx & WxIFVx & WxIFLx & WxICIx & WxICWx & WxICFx & WxICCx & WxICYx & WxICMx & WxICVx \\
WxICLx & WxIWIx & WxIWWx & WxIWFx & WxIWCx & WxIWYx & WxIWMx & WxIWVx & WxIYIx & WxIYWx \\
WxIYFx & WxIYCx & WxIYYx & WxIYMx & WxIYVx & WxIMIx & WxIMWx & WxIMFx & WxIAIx & WxIAWx \\
WxVVIx & WxVVWx & WxVVFx & WxVVCx & WxVVYx & WxVVMx & WxVVVx & WxVVLx & WxVVGx & WxVVHx \\
WxVIIx & WxVIWx & WxVIFx & WxVICx & WxVIYx & WxVIMx & WxVIVx & WxVILx & WxVIGx & WxVLIx \\
WxVLWx & WxVLFx & WxVLCx & WxVLYx & WxVLMx & WxVLVx & WxVLLx & WxVFIx & WxVFWx & WxVFFx \\
WxVFCx & WxVCIx & WxVCWx & WxVCFx & WxVWIx & WxVWWx & WxVWFx & WxVYIx & WxVYWx & WxVYFx \\
WxVMIx & WxFVIx & WxFVWx & WxFVFx & WxFVCx & WxFVYx & WxFVMx & WxFVVx & WxFIIx & WxFIWx \\
WxFIFx & WxFLIx & WxCVIx & WxCVWx & WxCVFx & WxCVCx & WxCVYx & WxCIIx & WxCIWx & WxCIFx \\
WxCLIx & WxLVIx & WxLVWx & WxLVFx & WxLVCx & WxLIIx & WxLIWx & WxLLIx & WxMVIx & WxMVWx \\
WxMIIx & GxIVIx & GxIVWx & GxIVFx & GxIVCx & GxIVYx & GxIVMx & GxIVVx & GxIVLx & GxIVGx \\
GxIVHx & GxIIIx & GxIIWx & GxIIFx & GxIICx & GxIIYx & GxIIMx & GxIIVx & GxIILx & GxIIGx \\
GxILIx & GxILWx & GxILFx & GxILCx & GxILYx & GxILMx & GxILVx & GxILLx & GxIFIx & GxIFWx \\
GxIFFx & GxIFCx & GxICIx & GxICWx & GxICFx & GxIWIx & GxIWWx & GxIWFx & GxIYIx & GxIYWx \\
GxIYFx & GxIMIx & GxVVIx & GxVVWx & GxVVFx & GxVVCx & GxVVYx & GxVVMx & GxVVVx & GxVVLx \\
GxVIIx & GxVIWx & GxVIFx & GxVICx & GxVIYx & GxVIMx & GxVIVx & GxVILx & GxVLIx & GxVLWx \\
GxVLFx & GxVLCx & GxVFIx & GxVCIx & GxVWIx & GxVYIx & GxFVIx & GxFVWx & GxFVFx & GxFIIx \\
GxCVIx & GxCVWx & GxCIIx & GxLVIx & GxMVIx & YxIVIx & YxIVWx & YxIVFx & YxIVCx & YxIVYx \\
YxIVMx & YxIVVx & YxIVLx & YxIVGx & YxIVHx & YxIIIx & YxIIWx & YxIIFx & YxIICx & YxIIYx \\
YxIIMx & YxIIVx & YxIILx & YxIIGx & YxILIx & YxILWx & YxILFx & YxILCx & YxILYx & YxILMx \\
YxILVx & YxILLx & YxIFIx & YxIFWx & YxIFFx & YxIFCx & YxICIx & YxICWx & YxICFx & YxIWIx \\
YxIWWx & YxIWFx & YxIYIx & YxIYWx & YxIYFx & YxIMIx & YxVVIx & YxVVWx & YxVVFx & YxVVCx \\
YxVVYx & YxVVMx & YxVVVx & YxVVLx & YxVIIx & YxVIWx & YxVIFx & YxVICx & YxVIYx & YxVIMx \\
YxVIVx & YxVILx & YxVLIx & YxVLWx & YxVLFx & YxVLCx & YxVFIx & YxVCIx & YxVWIx & YxVYIx \\
YxFVIx & YxFVWx & YxFVFx & YxFIIx & YxCVIx & YxCVWx & YxCIIx & YxLVIx & YxMVIx & AxIVIx \\
AxIVWx & AxIVFx & AxIVCx & AxIVYx & AxIVMx & AxIVVx & AxIVLx & AxIVGx & AxIIIx & AxIIWx \\
AxIIFx & AxIICx & AxIIYx & AxIIMx & AxIIVx & AxIILx & AxILIx & AxILWx & AxILFx & AxILCx \\
AxILYx & AxILMx & AxILVx & AxIFIx & AxIFWx & AxIFFx & AxICIx & AxICWx & AxIWIx & AxIYIx \\
AxIMIx & AxVVIx & AxVVWx & AxVVFx & AxVVCx & AxVVYx & AxVVMx & AxVVVx & AxVVLx & AxVIIx \\
AxVIWx & AxVIFx & AxVICx & AxVIYx & AxVIMx & AxVIVx & AxVLIx & AxVLWx & AxVLFx & AxVFIx \\
AxFVIx & AxCVIx & AxLVIx & HxIVIx & HxIVWx & HxIVFx & HxIVCx & HxIVYx & HxIVMx & HxIVVx \\
HxIVLx & HxIIIx & HxIIWx & HxIIFx & HxIICx & HxIIYx & HxIIMx & HxIIVx & HxILIx & HxILWx \\
HxILFx & HxIFIx & HxICIx & HxVVIx & HxVVWx & HxVVFx & HxVVCx & HxVVYx & HxVVMx & HxVVVx \\
HxVIIx & HxVIWx & HxVIFx & HxVLIx & TxIVIx & TxIVWx & TxIVFx & TxIVCx & TxIVYx & TxIVMx \\
TxIVVx & TxIVLx & TxIIIx & TxIIWx & TxIIFx & TxIICx & TxIIYx & TxIIMx & TxIIVx & TxILIx \\
TxILWx & TxILFx & TxIFIx & TxVVIx & TxVVWx & TxVVFx & TxVVCx & TxVIIx & TxVIWx & TxVLIx \\
SxIVIx & SxIVWx & SxIVFx & SxIVCx & SxIVYx & SxIVMx & SxIVVx & SxIIIx & SxIIWx & SxIIFx \\
SxILIx & SxVVIx & SxVVWx & SxVVFx & SxVIIx & QxIVIx & QxIVWx & QxIVFx & QxIVCx & QxIVYx \\
QxIVMx & QxIVVx & QxIIIx & QxIIWx & QxIIFx & QxILIx & QxVVIx & QxVVWx & QxVVFx & QxVIIx \\
KxIVIx & KxIVWx & KxIVFx & KxIVCx & KxIVYx & KxIVMx & KxIVVx & KxIIIx & KxIIWx & KxIIFx \\
KxILIx & KxVVIx & KxVVWx & KxVIIx & NxIVIx & NxIVWx & NxIVFx & NxIVCx & NxIVYx & NxIIIx \\
NxIIWx & NxILIx & NxVVIx & NxVVWx & NxVIIx & RxIVIx & RxIVWx & RxIIIx & RxVVIx & DxIVIx \\
ExIVIx & VxIVxV & VxIVxC & VxIVxI & VxIVxF & VxIVxL & VxIVxY & VxIVxW & VxIVxM & VxIVxA \\
VxIVxT & VxIVxS & VxIVxH & VxIVxN & VxIVxQ & VxIVxK & VxIVxG & VxIVxR & VxIVxD & VxIIxV \\
VxIIxC & VxIIxI & VxIIxF & VxIIxL & VxIIxY & VxIIxW & VxIIxM & VxIIxA & VxIIxT & VxIIxS \\
VxIIxH & VxIIxN & VxIIxQ & VxIIxK & VxILxV & VxILxC & VxILxI & VxILxF & VxILxL & VxILxY \\
VxILxW & VxILxM & VxILxA & VxILxT & VxILxS & VxILxH & VxIFxV & VxIFxC & VxIFxI & VxIFxF \\
VxIFxL & VxIFxY & VxIFxW & VxIFxM & VxICxV & VxICxC & VxICxI & VxICxF & VxICxL & VxICxY \\
VxICxW & VxICxM & VxIWxV & VxIWxC & VxIWxI & VxIWxF & VxIWxL & VxIWxY & VxIWxW & VxIYxV \\
VxIYxC & VxIYxI & VxIYxF & VxIYxL & VxIYxY & VxIYxW & VxIMxV & VxIMxC & VxIMxI & VxIMxF \\
VxIMxL & VxIAxV & VxIAxC & VxIAxI & VxITxV & VxVVxV & VxVVxC & VxVVxI & VxVVxF & VxVVxL \\
VxVVxY & VxVVxW & VxVVxM & VxVVxA & VxVVxT & VxVVxS & VxVVxH & VxVVxN & VxVIxV & VxVIxC \\
VxVIxI & VxVIxF & VxVIxL & VxVIxY & VxVIxW & VxVIxM & VxVIxA & VxVIxT & VxVIxS & VxVIxH \\
VxVLxV & VxVLxC & VxVLxI & VxVLxF & VxVLxL & VxVLxY & VxVLxW & VxVLxM & VxVFxV & VxVFxC \\
VxVFxI & VxVFxF & VxVFxL & VxVCxV & VxVCxC & VxVCxI & VxVCxF & VxVWxV & VxVWxC & VxVWxI \\
VxVWxF & VxVYxV & VxVYxC & VxVYxI & VxVYxF & VxVMxV & VxVMxC & VxVAxV & VxFVxV & VxFVxC \\
VxFVxI & VxFVxF & VxFVxL & VxFVxY & VxFVxW & VxFIxV & VxFIxC & VxFIxI & VxFIxF & VxFLxV \\
VxFLxC & VxFFxV & VxCVxV & VxCVxC & VxCVxI & VxCVxF & VxCVxL & VxCVxY & VxCIxV & VxCIxC \\
VxCIxI & VxCLxV & VxLVxV & VxLVxC & VxLVxI & VxLVxF & VxLVxL & VxLIxV & VxLIxC & VxLIxI \\
VxLLxV & VxMVxV & VxMVxC & VxMVxI & VxMIxV & VxWVxV & IxIVxV & IxIVxC & IxIVxI & IxIVxF \\
IxIVxL & IxIVxY & IxIVxW & IxIVxM & IxIVxA & IxIVxT & IxIVxS & IxIVxH & IxIVxN & IxIVxQ \\
IxIVxK & IxIVxG & IxIVxR & IxIVxD & IxIIxV & IxIIxC & IxIIxI & IxIIxF & IxIIxL & IxIIxY \\
IxIIxW & IxIIxM & IxIIxA & IxIIxT & IxIIxS & IxIIxH & IxIIxN & IxILxV & IxILxC & IxILxI \\
IxILxF & IxILxL & IxILxY & IxILxW & IxILxM & IxILxA & IxILxT & IxILxS & IxILxH & IxIFxV \\
IxIFxC & IxIFxI & IxIFxF & IxIFxL & IxIFxY & IxIFxW & IxIFxM & IxICxV & IxICxC & IxICxI \\
IxICxF & IxICxL & IxICxY & IxICxW & IxIWxV & IxIWxC & IxIWxI & IxIWxF & IxIWxL & IxIWxY \\
IxIYxV & IxIYxC & IxIYxI & IxIYxF & IxIYxL & IxIYxY & IxIMxV & IxIMxC & IxIMxI & IxIMxF \\
IxIAxV & IxIAxC & IxIAxI & IxVVxV & IxVVxC & IxVVxI & IxVVxF & IxVVxL & IxVVxY & IxVVxW \\
IxVVxM & IxVVxA & IxVVxT & IxVVxS & IxVVxH & IxVIxV & IxVIxC & IxVIxI & IxVIxF & IxVIxL \\
IxVIxY & IxVIxW & IxVIxM & IxVIxA & IxVIxT & IxVIxS & IxVIxH & IxVLxV & IxVLxC & IxVLxI \\
IxVLxF & IxVLxL & IxVLxY & IxVLxW & IxVLxM & IxVFxV & IxVFxC & IxVFxI & IxVFxF & IxVCxV \\
IxVCxC & IxVCxI & IxVCxF & IxVWxV & IxVWxC & IxVWxI & IxVYxV & IxVYxC & IxVYxI & IxVMxV \\
IxVMxC & IxVAxV & IxFVxV & IxFVxC & IxFVxI & IxFVxF & IxFVxL & IxFVxY & IxFIxV & IxFIxC \\
IxFIxI & IxFLxV & IxCVxV & IxCVxC & IxCVxI & IxCVxF & IxCVxL & IxCIxV & IxCIxC & IxCIxI \\
IxCLxV & IxLVxV & IxLVxC & IxLVxI & IxLVxF & IxLIxV & IxLIxC & IxLIxI & IxLLxV & IxMVxV \\
IxMVxC & IxMVxI & IxMIxV & IxWVxV & CxIVxV & CxIVxC & CxIVxI & CxIVxF & CxIVxL & CxIVxY \\
CxIVxW & CxIVxM & CxIVxA & CxIVxT & CxIVxS & CxIVxH & CxIVxN & CxIVxQ & CxIVxK & CxIVxG \\
CxIIxV & CxIIxC & CxIIxI & CxIIxF & CxIIxL & CxIIxY & CxIIxW & CxIIxM & CxIIxA & CxIIxT \\
CxIIxS & CxIIxH & CxILxV & CxILxC & CxILxI & CxILxF & CxILxL & CxILxY & CxILxW & CxILxM \\
CxILxA & CxIFxV & CxIFxC & CxIFxI & CxIFxF & CxIFxL & CxIFxY & CxICxV & CxICxC & CxICxI \\
CxICxF & CxICxL & CxIWxV & CxIWxC & CxIWxI & CxIWxF & CxIYxV & CxIYxC & CxIYxI & CxIYxF \\
CxIMxV & CxIMxC & CxIMxI & CxIAxV & CxIAxC & CxVVxV & CxVVxC & CxVVxI & CxVVxF & CxVVxL \\
CxVVxY & CxVVxW & CxVVxM & CxVVxA & CxVVxT & CxVVxS & CxVVxH & CxVIxV & CxVIxC & CxVIxI \\
CxVIxF & CxVIxL & CxVIxY & CxVIxW & CxVIxM & CxVLxV & CxVLxC & CxVLxI & CxVLxF & CxVLxL \\
CxVLxY & CxVFxV & CxVFxC & CxVFxI & CxVCxV & CxVCxC & CxVCxI & CxVWxV & CxVWxC & CxVYxV \\
CxVYxC & CxVMxV & CxFVxV & CxFVxC & CxFVxI & CxFVxF & CxFIxV & CxFIxC & CxFIxI & CxFLxV \\
CxCVxV & CxCVxC & CxCVxI & CxCVxF & CxCIxV & CxCIxC & CxCLxV & CxLVxV & CxLVxC & CxLVxI \\
CxLIxV & CxLIxC & CxMVxV & CxMVxC & CxMIxV & LxIVxV & LxIVxC & LxIVxI & LxIVxF & LxIVxL \\
LxIVxY & LxIVxW & LxIVxM & LxIVxA & LxIVxT & LxIVxS & LxIVxH & LxIVxN & LxIVxQ & LxIVxK \\
LxIIxV & LxIIxC & LxIIxI & LxIIxF & LxIIxL & LxIIxY & LxIIxW & LxIIxM & LxIIxA & LxIIxT \\
LxIIxS & LxIIxH & LxILxV & LxILxC & LxILxI & LxILxF & LxILxL & LxILxY & LxILxW & LxILxM \\
LxIFxV & LxIFxC & LxIFxI & LxIFxF & LxIFxL & LxIFxY & LxICxV & LxICxC & LxICxI & LxICxF \\
LxICxL & LxIWxV & LxIWxC & LxIWxI & LxIWxF & LxIYxV & LxIYxC & LxIYxI & LxIYxF & LxIMxV \\
LxIMxC & LxIMxI & LxIAxV & LxVVxV & LxVVxC & LxVVxI & LxVVxF & LxVVxL & LxVVxY & LxVVxW \\
LxVVxM & LxVVxA & LxVVxT & LxVVxS & LxVVxH & LxVIxV & LxVIxC & LxVIxI & LxVIxF & LxVIxL \\
LxVIxY & LxVIxW & LxVIxM & LxVLxV & LxVLxC & LxVLxI & LxVLxF & LxVLxL & LxVLxY & LxVFxV \\
LxVFxC & LxVFxI & LxVCxV & LxVCxC & LxVWxV & LxVWxC & LxVYxV & LxVYxC & LxVMxV & LxFVxV \\
LxFVxC & LxFVxI & LxFVxF & LxFIxV & LxFIxC & LxFLxV & LxCVxV & LxCVxC & LxCVxI & LxCIxV \\
LxCIxC & LxCLxV & LxLVxV & LxLVxC & LxLVxI & LxLIxV & LxMVxV & LxMIxV & FxIVxV & FxIVxC \\
FxIVxI & FxIVxF & FxIVxL & FxIVxY & FxIVxW & FxIVxM & FxIVxA & FxIVxT & FxIVxS & FxIVxH \\
FxIIxV & FxIIxC & FxIIxI & FxIIxF & FxIIxL & FxIIxY & FxIIxW & FxIIxM & FxIIxA & FxIIxT \\
FxIIxS & FxIIxH & FxILxV & FxILxC & FxILxI & FxILxF & FxILxL & FxILxY & FxILxW & FxILxM \\
FxIFxV & FxIFxC & FxIFxI & FxIFxF & FxICxV & FxICxC & FxICxI & FxICxF & FxIWxV & FxIWxC \\
FxIWxI & FxIYxV & FxIYxC & FxIYxI & FxIMxV & FxIMxC & FxIAxV & FxVVxV & FxVVxC & FxVVxI \\
FxVVxF & FxVVxL & FxVVxY & FxVVxW & FxVVxM & FxVVxA & FxVVxT & FxVIxV & FxVIxC & FxVIxI \\
FxVIxF & FxVIxL & FxVIxY & FxVIxW & FxVIxM & FxVLxV & FxVLxC & FxVLxI & FxVLxF & FxVFxV \\
FxVFxC & FxVCxV & FxVWxV & FxVYxV & FxFVxV & FxFVxC & FxFVxI & FxFIxV & FxCVxV & FxCVxC \\
FxCIxV & FxLVxV & FxLVxC & FxLIxV & FxMVxV & MxIVxV & MxIVxC & MxIVxI & MxIVxF & MxIVxL \\
MxIVxY & MxIVxW & MxIVxM & MxIVxA & MxIVxT & MxIVxS & MxIVxH & MxIIxV & MxIIxC & MxIIxI \\
MxIIxF & MxIIxL & MxIIxY & MxIIxW & MxIIxM & MxILxV & MxILxC & MxILxI & MxILxF & MxILxL \\
MxILxY & MxIFxV & MxIFxC & MxIFxI & MxICxV & MxICxC & MxIWxV & MxIWxC & MxIYxV & MxIYxC \\
MxIMxV & MxVVxV & MxVVxC & MxVVxI & MxVVxF & MxVVxL & MxVVxY & MxVVxW & MxVVxM & MxVIxV \\
MxVIxC & MxVIxI & MxVIxF & MxVIxL & MxVLxV & MxVLxC & MxVLxI & MxVFxV & MxVCxV & MxFVxV \\
MxFVxC & MxFIxV & MxCVxV & MxLVxV & WxIVxV & WxIVxC & WxIVxI & WxIVxF & WxIVxL & WxIVxY \\
WxIVxW & WxIVxM & WxIVxA & WxIVxT & WxIVxS & WxIVxH & WxIIxV & WxIIxC & WxIIxI & WxIIxF \\
WxIIxL & WxIIxY & WxIIxW & WxIIxM & WxILxV & WxILxC & WxILxI & WxILxF & WxILxL & WxILxY \\
WxIFxV & WxIFxC & WxIFxI & WxICxV & WxICxC & WxIWxV & WxIWxC & WxIYxV & WxIYxC & WxIMxV \\
WxVVxV & WxVVxC & WxVVxI & WxVVxF & WxVVxL & WxVVxY & WxVVxW & WxVVxM & WxVIxV & WxVIxC \\
WxVIxI & WxVIxF & WxVIxL & WxVLxV & WxVLxC & WxVLxI & WxVFxV & WxVCxV & WxFVxV & WxFVxC \\
WxFIxV & WxCVxV & WxLVxV & GxIVxV & GxIVxC & GxIVxI & GxIVxF & GxIVxL & GxIVxY & GxIVxW \\
GxIVxM & GxIIxV & GxIIxC & GxIIxI & GxIIxF & GxIIxL & GxILxV & GxILxC & GxILxI & GxIFxV \\
GxICxV & GxVVxV & GxVVxC & GxVVxI & GxVVxF & GxVIxV & GxVIxC & GxVIxI & GxVLxV & YxIVxV \\
YxIVxC & YxIVxI & YxIVxF & YxIVxL & YxIVxY & YxIVxW & YxIVxM & YxIIxV & YxIIxC & YxIIxI \\
YxIIxF & YxIIxL & YxILxV & YxILxC & YxILxI & YxIFxV & YxICxV & YxVVxV & YxVVxC & YxVVxI \\
YxVVxF & YxVIxV & YxVIxC & YxVIxI & YxVLxV & AxIVxV & AxIVxC & AxIVxI & AxIVxF & AxIVxL \\
AxIVxY & AxIVxW & AxIIxV & AxIIxC & AxIIxI & AxIIxF & AxILxV & AxILxC & AxVVxV & AxVVxC \\
AxVVxI & AxVIxV & AxVIxC & AxVLxV & HxIVxV & HxIVxC & HxIVxI & HxIIxV & HxIIxC & HxILxV \\
HxVVxV & TxIVxV & TxIVxC & TxIVxI & TxIIxV & TxVVxV & SxIVxV & SxIVxC & SxIIxV & QxIVxV \\
QxIVxC & QxIIxV & KxIVxV & NxIVxV & VxIxIV & VxIxIC & VxIxII & VxIxIF & VxIxIL & VxIxIY \\
VxIxIW & VxIxIM & VxIxIA & VxIxIT & VxIxIS & VxIxIH & VxIxWV & VxIxWC & VxIxWI & VxIxWF \\
VxIxWL & VxIxWY & VxIxWW & VxIxWM & VxIxFV & VxIxFC & VxIxFI & VxIxFF & VxIxFL & VxIxFY \\
VxIxFW & VxIxFM & VxIxCV & VxIxCC & VxIxCI & VxIxCF & VxIxCL & VxIxCY & VxIxYV & VxIxYC \\
VxIxYI & VxIxYF & VxIxYL & VxIxYY & VxIxMV & VxIxMC & VxIxMI & VxIxMF & VxIxML & VxIxVV \\
VxIxVC & VxIxVI & VxIxVF & VxIxVL & VxIxLV & VxIxLC & VxIxLI & VxIxLF & VxIxGV & VxVxIV \\
VxVxIC & VxVxII & VxVxIF & VxVxIL & VxVxIY & VxVxIW & VxVxIM & VxVxWV & VxVxWC & VxVxWI \\
VxVxWF & VxVxWL & VxVxWY & VxVxFV & VxVxFC & VxVxFI & VxVxFF & VxVxFL & VxVxCV & VxVxCC \\
VxVxCI & VxVxYV & VxVxYC & VxVxYI & VxVxMV & VxVxMC & VxVxMI & VxVxVV & VxVxVC & VxVxVI \\
VxVxLV & VxVxLC & VxFxIV & VxFxIC & VxFxWV & VxCxIV & VxCxWV & VxLxIV & IxIxIV & IxIxIC \\
IxIxII & IxIxIF & IxIxIL & IxIxIY & IxIxIW & IxIxIM & IxIxIA & IxIxIT & IxIxIS & IxIxIH \\
IxIxWV & IxIxWC & IxIxWI & IxIxWF & IxIxWL & IxIxWY & IxIxWW & IxIxWM & IxIxFV & IxIxFC \\
IxIxFI & IxIxFF & IxIxFL & IxIxFY & IxIxFW & IxIxFM & IxIxCV & IxIxCC & IxIxCI & IxIxCF \\
IxIxCL & IxIxCY & IxIxYV & IxIxYC & IxIxYI & IxIxYF & IxIxYL & IxIxMV & IxIxMC & IxIxMI \\
IxIxMF & IxIxVV & IxIxVC & IxIxVI & IxIxVF & IxIxLV & IxIxLC & IxIxLI & IxIxGV & IxVxIV \\
IxVxIC & IxVxII & IxVxIF & IxVxIL & IxVxIY & IxVxIW & IxVxIM & IxVxWV & IxVxWC & IxVxWI \\
IxVxWF & IxVxWL & IxVxFV & IxVxFC & IxVxFI & IxVxFF & IxVxCV & IxVxCC & IxVxCI & IxVxYV \\
IxVxYC & IxVxYI & IxVxMV & IxVxMC & IxVxVV & IxVxVC & IxVxLV & IxFxIV & IxFxWV & IxCxIV \\
IxLxIV & CxIxIV & CxIxIC & CxIxII & CxIxIF & CxIxIL & CxIxIY & CxIxIW & CxIxIM & CxIxIA \\
CxIxWV & CxIxWC & CxIxWI & CxIxWF & CxIxWL & CxIxWY & CxIxWW & CxIxFV & CxIxFC & CxIxFI \\
CxIxFF & CxIxFL & CxIxFY & CxIxCV & CxIxCC & CxIxCI & CxIxCF & CxIxYV & CxIxYC & CxIxYI \\
CxIxYF & CxIxMV & CxIxMC & CxIxMI & CxIxVV & CxIxVC & CxIxVI & CxIxLV & CxIxLC & CxIxGV \\
CxVxIV & CxVxIC & CxVxII & CxVxIF & CxVxIL & CxVxIY & CxVxWV & CxVxWC & CxVxWI & CxVxWF \\
CxVxFV & CxVxFC & CxVxFI & CxVxCV & CxVxCC & CxVxYV & CxVxMV & CxVxVV & CxVxLV & CxFxIV \\
CxCxIV & LxIxIV & LxIxIC & LxIxII & LxIxIF & LxIxIL & LxIxIY & LxIxIW & LxIxIM & LxIxWV \\
LxIxWC & LxIxWI & LxIxWF & LxIxWL & LxIxWY & LxIxWW & LxIxFV & LxIxFC & LxIxFI & LxIxFF \\
LxIxFL & LxIxFY & LxIxCV & LxIxCC & LxIxCI & LxIxCF & LxIxYV & LxIxYC & LxIxYI & LxIxYF \\
LxIxMV & LxIxMC & LxIxMI & LxIxVV & LxIxVC & LxIxVI & LxIxLV & LxIxLC & LxVxIV & LxVxIC \\
LxVxII & LxVxIF & LxVxIL & LxVxIY & LxVxWV & LxVxWC & LxVxWI & LxVxFV & LxVxFC & LxVxFI \\
LxVxCV & LxVxCC & LxVxYV & LxVxMV & LxVxVV & LxVxLV & LxFxIV & LxCxIV & FxIxIV & FxIxIC \\
FxIxII & FxIxIF & FxIxIL & FxIxIY & FxIxIW & FxIxIM & FxIxWV & FxIxWC & FxIxWI & FxIxWF \\
FxIxWL & FxIxFV & FxIxFC & FxIxFI & FxIxFF & FxIxCV & FxIxCC & FxIxCI & FxIxYV & FxIxYC \\
FxIxYI & FxIxMV & FxIxMC & FxIxVV & FxIxVC & FxIxLV & FxVxIV & FxVxIC & FxVxII & FxVxIF \\
FxVxWV & FxVxWC & FxVxFV & FxVxFC & FxVxCV & FxVxYV & FxVxMV & FxVxVV & MxIxIV & MxIxIC \\
MxIxII & MxIxIF & MxIxIL & MxIxIY & MxIxWV & MxIxWC & MxIxWI & MxIxFV & MxIxFC & MxIxFI \\
MxIxCV & MxIxYV & MxIxMV & MxIxVV & MxIxLV & MxVxIV & MxVxIC & MxVxII & MxVxWV & MxVxFV \\
WxIxIV & WxIxIC & WxIxII & WxIxIF & WxIxIL & WxIxIY & WxIxWV & WxIxWC & WxIxWI & WxIxFV \\
WxIxFC & WxIxFI & WxIxCV & WxIxYV & WxIxMV & WxIxVV & WxIxLV & WxVxIV & WxVxIC & WxVxII \\
WxVxWV & WxVxFV & GxIxIV & GxIxIC & GxIxII & GxIxWV & GxIxFV & GxVxIV & YxIxIV & YxIxIC \\
YxIxII & YxIxWV & YxIxFV & YxVxIV & AxIxIV & AxIxIC & AxIxWV & AxVxIV & HxIxIV & VxxVIV \\
VxxVIC & VxxVII & VxxVWV & VxxVFV & VxxIIV & VxxIIC & VxxIWV & IxxVIV & IxxVIC & IxxVII \\
IxxVWV & IxxVFV & IxxIIV & CxxVIV & CxxVIC & CxxVWV & CxxIIV & LxxVIV & LxxVIC & LxxVWV \\
LxxIIV & FxxVIV & xIIVIx & xIIVWx & xIIVFx & xIIVCx & xIIVYx & xIIVMx & xIIVVx & xIIVLx \\
xIIVGx & xIIVHx & xIIIIx & xIIIWx & xIIIFx & xIIICx & xIIIYx & xIIIMx & xIIIVx & xIIILx \\
xIIIGx & xIIIHx & xIILIx & xIILWx & xIILFx & xIILCx & xIILYx & xIILMx & xIILVx & xIILLx \\
xIIFIx & xIIFWx & xIIFFx & xIIFCx & xIIFYx & xIIFMx & xIIFVx & xIIFLx & xIICIx & xIICWx \\
xIICFx & xIICCx & xIICYx & xIICMx & xIICVx & xIIWIx & xIIWWx & xIIWFx & xIIWCx & xIIWYx \\
xIIWMx & xIIWVx & xIIYIx & xIIYWx & xIIYFx & xIIYCx & xIIYYx & xIIYMx & xIIMIx & xIIMWx \\
xIIMFx & xIIAIx & xIVVIx & xIVVWx & xIVVFx & xIVVCx & xIVVYx & xIVVMx & xIVVVx & xIVVLx \\
xIVVGx & xIVIIx & xIVIWx & xIVIFx & xIVICx & xIVIYx & xIVIMx & xIVIVx & xIVILx & xIVLIx \\
xIVLWx & xIVLFx & xIVLCx & xIVLYx & xIVLMx & xIVLVx & xIVLLx & xIVFIx & xIVFWx & xIVFFx \\
xIVCIx & xIVCWx & xIVCFx & xIVWIx & xIVWWx & xIVYIx & xIVYWx & xIVMIx & xIFVIx & xIFVWx \\
xIFVFx & xIFVCx & xIFVYx & xIFIIx & xIFIWx & xIFIFx & xIFLIx & xICVIx & xICVWx & xICVFx \\
xICVCx & xICIIx & xICIWx & xILVIx & xILVWx & xILVFx & xILIIx & xIMVIx & xIMIIx & xFIVIx \\
xFIVWx & xFIVFx & xFIVCx & xFIVYx & xFIVMx & xFIVVx & xFIVLx & xFIVGx & xFIVHx & xFIIIx \\
xFIIWx & xFIIFx & xFIICx & xFIIYx & xFIIMx & xFIIVx & xFIILx & xFIIGx & xFILIx & xFILWx \\
xFILFx & xFILCx & xFILYx & xFILMx & xFILVx & xFILLx & xFIFIx & xFIFWx & xFIFFx & xFIFCx \\
xFIFYx & xFICIx & xFICWx & xFICFx & xFIWIx & xFIWWx & xFIWFx & xFIYIx & xFIYWx & xFIYFx \\
xFIMIx & xFIMWx & xFIAIx & xFVVIx & xFVVWx & xFVVFx & xFVVCx & xFVVYx & xFVVMx & xFVVVx \\
xFVVLx & xFVVGx & xFVIIx & xFVIWx & xFVIFx & xFVICx & xFVIYx & xFVIMx & xFVIVx & xFVILx \\
xFVLIx & xFVLWx & xFVLFx & xFVLCx & xFVLYx & xFVFIx & xFVFWx & xFVCIx & xFVWIx & xFVYIx \\
xFFVIx & xFFVWx & xFFVFx & xFFIIx & xFCVIx & xFCVWx & xFCVFx & xFCIIx & xFLVIx & xFLVWx \\
xFLIIx & xFMVIx & xYIVIx & xYIVWx & xYIVFx & xYIVCx & xYIVYx & xYIVMx & xYIVVx & xYIVLx \\
xYIVGx & xYIVHx & xYIIIx & xYIIWx & xYIIFx & xYIICx & xYIIYx & xYIIMx & xYIIVx & xYIILx \\
xYIIGx & xYILIx & xYILWx & xYILFx & xYILCx & xYILYx & xYILMx & xYILVx & xYILLx & xYIFIx \\
xYIFWx & xYIFFx & xYIFCx & xYIFYx & xYICIx & xYICWx & xYICFx & xYIWIx & xYIWWx & xYIWFx \\
xYIYIx & xYIYWx & xYIYFx & xYIMIx & xYIMWx & xYIAIx & xYVVIx & xYVVWx & xYVVFx & xYVVCx \\
xYVVYx & xYVVMx & xYVVVx & xYVVLx & xYVVGx & xYVIIx & xYVIWx & xYVIFx & xYVICx & xYVIYx \\
xYVIMx & xYVIVx & xYVILx & xYVLIx & xYVLWx & xYVLFx & xYVLCx & xYVLYx & xYVFIx & xYVFWx \\
xYVCIx & xYVWIx & xYVYIx & xYFVIx & xYFVWx & xYFVFx & xYFIIx & xYCVIx & xYCVWx & xYCVFx \\
xYCIIx & xYLVIx & xYLVWx & xYLIIx & xYMVIx & xVIVIx & xVIVWx & xVIVFx & xVIVCx & xVIVYx \\
xVIVMx & xVIVVx & xVIVLx & xVIVGx & xVIIIx & xVIIWx & xVIIFx & xVIICx & xVIIYx & xVIIMx \\
xVIIVx & xVIILx & xVILIx & xVILWx & xVILFx & xVILCx & xVILYx & xVILMx & xVILVx & xVILLx \\
xVIFIx & xVIFWx & xVIFFx & xVICIx & xVICWx & xVICFx & xVIWIx & xVIWWx & xVIYIx & xVIYWx \\
xVIMIx & xVVVIx & xVVVWx & xVVVFx & xVVVCx & xVVVYx & xVVVMx & xVVVVx & xVVVLx & xVVIIx \\
xVVIWx & xVVIFx & xVVICx & xVVIYx & xVVIMx & xVVIVx & xVVILx & xVVLIx & xVVLWx & xVVLFx \\
xVVFIx & xVVCIx & xVFVIx & xVFVWx & xVFIIx & xVCVIx & xVLVIx & xWIVIx & xWIVWx & xWIVFx \\
xWIVCx & xWIVYx & xWIVMx & xWIVVx & xWIVLx & xWIVGx & xWIIIx & xWIIWx & xWIIFx & xWIICx \\
xWIIYx & xWIIMx & xWIIVx & xWIILx & xWILIx & xWILWx & xWILFx & xWILCx & xWILYx & xWILMx \\
xWILVx & xWIFIx & xWIFWx & xWICIx & xWIWIx & xWIYIx & xWVVIx & xWVVWx & xWVVFx & xWVVCx \\
xWVVYx & xWVVMx & xWVVVx & xWVVLx & xWVIIx & xWVIWx & xWVIFx & xWVICx & xWVIYx & xWVLIx \\
xWVLWx & xWFVIx & xWCVIx & xLIVIx & xLIVWx & xLIVFx & xLIVCx & xLIVYx & xLIVMx & xLIVVx \\
xLIVLx & xLIVGx & xLIIIx & xLIIWx & xLIIFx & xLIICx & xLIIYx & xLIIMx & xLIIVx & xLIILx \\
xLILIx & xLILWx & xLILFx & xLILCx & xLILYx & xLILMx & xLIFIx & xLIFWx & xLICIx & xLIWIx \\
xLIYIx & xLVVIx & xLVVWx & xLVVFx & xLVVCx & xLVVYx & xLVVMx & xLVVVx & xLVVLx & xLVIIx \\
xLVIWx & xLVIFx & xLVICx & xLVIYx & xLVLIx & xLVLWx & xLFVIx & xLCVIx & xCIVIx & xCIVWx \\
xCIVFx & xCIVCx & xCIVYx & xCIVMx & xCIVVx & xCIVLx & xCIIIx & xCIIWx & xCIIFx & xCIICx \\
xCIIYx & xCIIMx & xCIIVx & xCIILx & xCILIx & xCILWx & xCILFx & xCIFIx & xCICIx & xCVVIx \\
xCVVWx & xCVVFx & xCVVCx & xCVVYx & xCVVMx & xCVVVx & xCVIIx & xCVIWx & xCVIFx & xCVLIx \\
xMIVIx & xMIVWx & xMIVFx & xMIVCx & xMIVYx & xMIVMx & xMIVVx & xMIVLx & xMIIIx & xMIIWx \\
xMIIFx & xMILIx & xMVVIx & xMVVWx & xMVVFx & xMVIIx & xHIVIx & xHIVWx & xHIVFx & xHIVCx \\
xHIVYx & xHIVMx & xHIVVx & xHIVLx & xHIIIx & xHIIWx & xHIIFx & xHILIx & xHVVIx & xHVVWx \\
xHVVFx & xHVIIx & xQIVIx & xQIVWx & xQIVFx & xQIVCx & xQIIIx & xQIIWx & xQILIx & xQVVIx \\
xAIVIx & xAIVWx & xAIVFx & xAIIIx & xAVVIx & xTIVIx & xTIVWx & xTIVFx & xTIIIx & xTVVIx \\
xNIVIx & xNIVWx & xNIIIx & xNVVIx & xSIVIx & xSIVWx & xSIIIx & xGIVIx & xPIVIx & xIIVxV \\
xIIVxC & xIIVxI & xIIVxF & xIIVxL & xIIVxY & xIIVxW & xIIVxM & xIIVxA & xIIVxT & xIIVxS \\
xIIIxV & xIIIxC & xIIIxI & xIIIxF & xIIIxL & xIIIxY & xIIIxW & xIIIxM & xIILxV & xIILxC \\
xIILxI & xIILxF & xIILxL & xIIFxV & xIIFxC & xIICxV & xIICxC & xIIWxV & xIIYxV & xIIMxV \\
xIVVxV & xIVVxC & xIVVxI & xIVVxF & xIVVxL & xIVVxY & xIVVxW & xIVIxV & xIVIxC & xIVIxI \\
xIVIxF & xIVLxV & xIVLxC & xIVFxV & xIFVxV & xICVxV & xILVxV & xFIVxV & xFIVxC & xFIVxI \\
xFIVxF & xFIVxL & xFIVxY & xFIVxW & xFIVxM & xFIIxV & xFIIxC & xFIIxI & xFIIxF & xFIIxL \\
xFIIxY & xFILxV & xFILxC & xFILxI & xFIFxV & xFICxV & xFIWxV & xFIYxV & xFVVxV & xFVVxC \\
xFVVxI & xFVVxF & xFVVxL & xFVIxV & xFVIxC & xFVIxI & xFVLxV & xFFVxV & xYIVxV & xYIVxC \\
xYIVxI & xYIVxF & xYIVxL & xYIVxY & xYIVxW & xYIVxM & xYIIxV & xYIIxC & xYIIxI & xYIIxF \\
xYIIxL & xYIIxY & xYILxV & xYILxC & xYILxI & xYIFxV & xYICxV & xYIWxV & xYIYxV & xYVVxV \\
xYVVxC & xYVVxI & xYVVxF & xYVVxL & xYVIxV & xYVIxC & xYVIxI & xYVLxV & xYFVxV & xVIVxV \\
xVIVxC & xVIVxI & xVIVxF & xVIVxL & xVIVxY & xVIVxW & xVIIxV & xVIIxC & xVIIxI & xVIIxF \\
xVILxV & xVILxC & xVIFxV & xVVVxV & xVVVxC & xVVVxI & xVVVxF & xVVIxV & xVVIxC & xVVLxV \\
xWIVxV & xWIVxC & xWIVxI & xWIVxF & xWIVxL & xWIVxY & xWIIxV & xWIIxC & xWIIxI & xWILxV \\
xWVVxV & xWVVxC & xWVVxI & xWVIxV & xLIVxV & xLIVxC & xLIVxI & xLIVxF & xLIVxL & xLIIxV \\
xLIIxC & xLIIxI & xLILxV & xLVVxV & xLVVxC & xLVVxI & xLVIxV & xCIVxV & xCIVxC & xCIVxI \\
xCIVxF & xCIIxV & xCIIxC & xCILxV & xCVVxV & xCVVxC & xCVIxV & xMIVxV & xMIVxC & xMIIxV \\
xMVVxV & xHIVxV & xHIVxC & xHIIxV & xHVVxV & xQIVxV & xAIVxV & xIIxIV & xIIxIC & xIIxII \\
xIIxIF & xIIxIL & xIIxWV & xIIxWC & xIIxWI & xIIxFV & xIIxFC & xIIxCV & xIIxYV & xIIxMV \\
xIIxVV & xIVxIV & xIVxIC & xIVxWV & xIVxFV & xFIxIV & xFIxIC & xFIxII & xFIxWV & xFIxWC \\
xFIxFV & xFIxCV & xFVxIV & xYIxIV & xYIxIC & xYIxII & xYIxWV & xYIxWC & xYIxFV & xYIxCV \\
xYVxIV & xVIxIV & xVIxIC & xVIxWV & xVIxFV & xVVxIV & xWIxIV & xLIxIV & xCIxIV & xxIVIV \\
xxIVIC & xxIVII & xxIVIF & xxIVIL & xxIVIY & xxIVIW & xxIVIM & xxIVIA & xxIVIT & xxIVIS \\
xxIVIH & xxIVIN & xxIVIQ & xxIVIK & xxIVIG & xxIVIR & xxIVID & xxIVIE & xxIVWV & xxIVWC \\
xxIVWI & xxIVWF & xxIVWL & xxIVWY & xxIVWW & xxIVWM & xxIVWA & xxIVWT & xxIVWS & xxIVWH \\
xxIVWN & xxIVWQ & xxIVWK & xxIVWG & xxIVWR & xxIVFV & xxIVFC & xxIVFI & xxIVFF & xxIVFL \\
xxIVFY & xxIVFW & xxIVFM & xxIVFA & xxIVFT & xxIVFS & xxIVFH & xxIVFN & xxIVFQ & xxIVFK \\
xxIVFG & xxIVCV & xxIVCC & xxIVCI & xxIVCF & xxIVCL & xxIVCY & xxIVCW & xxIVCM & xxIVCA \\
xxIVCT & xxIVCS & xxIVCH & xxIVYV & xxIVYC & xxIVYI & xxIVYF & xxIVYL & xxIVYY & xxIVYW \\
xxIVYM & xxIVYA & xxIVYT & xxIVYS & xxIVYH & xxIVMV & xxIVMC & xxIVMI & xxIVMF & xxIVML \\
xxIVMY & xxIVMW & xxIVMM & xxIVMA & xxIVMT & xxIVMS & xxIVMH & xxIVVV & xxIVVC & xxIVVI \\
xxIVVF & xxIVVL & xxIVVY & xxIVVW & xxIVVM & xxIVVA & xxIVVT & xxIVVS & xxIVVH & xxIVLV \\
xxIVLC & xxIVLI & xxIVLF & xxIVLL & xxIVLY & xxIVLW & xxIVLM & xxIVLA & xxIVLT & xxIVLS \\
xxIVLH & xxIVGV & xxIVGC & xxIVGI & xxIVGF & xxIVGL & xxIVGY & xxIVGW & xxIVHV & xxIVHC \\
xxIVHI & xxIVHF & xxIVTV & xxIVTC & xxIVPV & xxIVPC & xxIVAV & xxIVNV & xxIVQV & xxIIIV \\
xxIIIC & xxIIII & xxIIIF & xxIIIL & xxIIIY & xxIIIW & xxIIIM & xxIIIA & xxIIIT & xxIIIS \\
xxIIIH & xxIIIN & xxIIIQ & xxIIIK & xxIIIG & xxIIIR & xxIIWV & xxIIWC & xxIIWI & xxIIWF \\
xxIIWL & xxIIWY & xxIIWW & xxIIWM & xxIIWA & xxIIWT & xxIIWS & xxIIWH & xxIIWN & xxIIFV \\
xxIIFC & xxIIFI & xxIIFF & xxIIFL & xxIIFY & xxIIFW & xxIIFM & xxIIFA & xxIIFT & xxIIFS \\
xxIIFH & xxIICV & xxIICC & xxIICI & xxIICF & xxIICL & xxIICY & xxIICW & xxIICM & xxIICA \\
xxIICT & xxIICS & xxIICH & xxIIYV & xxIIYC & xxIIYI & xxIIYF & xxIIYL & xxIIYY & xxIIYW \\
xxIIYM & xxIIYA & xxIIYT & xxIIYS & xxIIMV & xxIIMC & xxIIMI & xxIIMF & xxIIML & xxIIMY \\
xxIIMW & xxIIMM & xxIIMA & xxIIMT & xxIIVV & xxIIVC & xxIIVI & xxIIVF & xxIIVL & xxIIVY \\
xxIIVW & xxIIVM & xxIIVA & xxIIVT & xxIILV & xxIILC & xxIILI & xxIILF & xxIILL & xxIILY \\
xxIILW & xxIILM & xxIIGV & xxIIGC & xxIIGI & xxIIGF & xxIIHV & xxIIHC & xxIIHI & xxIITV \\
xxIIPV & xxIIAV & xxILIV & xxILIC & xxILII & xxILIF & xxILIL & xxILIY & xxILIW & xxILIM \\
xxILIA & xxILIT & xxILIS & xxILIH & xxILWV & xxILWC & xxILWI & xxILWF & xxILWL & xxILWY \\
xxILWW & xxILWM & xxILWA & xxILWT & xxILWS & xxILWH & xxILFV & xxILFC & xxILFI & xxILFF \\
xxILFL & xxILFY & xxILFW & xxILFM & xxILFA & xxILFT & xxILCV & xxILCC & xxILCI & xxILCF \\
xxILCL & xxILCY & xxILCW & xxILCM & xxILYV & xxILYC & xxILYI & xxILYF & xxILYL & xxILYY \\
xxILYW & xxILYM & xxILMV & xxILMC & xxILMI & xxILMF & xxILML & xxILMY & xxILMW & xxILVV \\
xxILVC & xxILVI & xxILVF & xxILVL & xxILVY & xxILVW & xxILLV & xxILLC & xxILLI & xxILLF \\
xxILLL & xxILLY & xxILGV & xxILGC & xxILHV & xxIFIV & xxIFIC & xxIFII & xxIFIF & xxIFIL \\
xxIFIY & xxIFIW & xxIFIM & xxIFIA & xxIFIT & xxIFWV & xxIFWC & xxIFWI & xxIFWF & xxIFWL \\
xxIFWY & xxIFWW & xxIFWM & xxIFFV & xxIFFC & xxIFFI & xxIFFF & xxIFFL & xxIFFY & xxIFCV \\
xxIFCC & xxIFCI & xxIFCF & xxIFYV & xxIFYC & xxIFYI & xxIFYF & xxIFMV & xxIFMC & xxIFMI \\
xxIFMF & xxIFVV & xxIFVC & xxIFVI & xxIFVF & xxIFLV & xxIFLC & xxIFLI & xxIFGV & xxICIV \\
xxICIC & xxICII & xxICIF & xxICIL & xxICIY & xxICIW & xxICIM & xxICWV & xxICWC & xxICWI \\
xxICWF & xxICWL & xxICWY & xxICWW & xxICFV & xxICFC & xxICFI & xxICFF & xxICFL & xxICFY \\
xxICCV & xxICCC & xxICCI & xxICCF & xxICYV & xxICYC & xxICYI & xxICMV & xxICMC & xxICMI \\
xxICVV & xxICVC & xxICVI & xxICLV & xxICLC & xxIWIV & xxIWIC & xxIWII & xxIWIF & xxIWIL \\
xxIWIY & xxIWIW & xxIWIM & xxIWWV & xxIWWC & xxIWWI & xxIWWF & xxIWWL & xxIWWY & xxIWFV \\
xxIWFC & xxIWFI & xxIWFF & xxIWCV & xxIWCC & xxIWCI & xxIWYV & xxIWYC & xxIWYI & xxIWMV \\
xxIWMC & xxIWMI & xxIWVV & xxIWVC & xxIWVI & xxIWLV & xxIWLC & xxIYIV & xxIYIC & xxIYII \\
xxIYIF & xxIYIL & xxIYIY & xxIYIW & xxIYIM & xxIYWV & xxIYWC & xxIYWI & xxIYWF & xxIYWL \\
xxIYWY & xxIYFV & xxIYFC & xxIYFI & xxIYFF & xxIYCV & xxIYCC & xxIYCI & xxIYYV & xxIYYC \\
xxIYYI & xxIYMV & xxIYMC & xxIYMI & xxIYVV & xxIYVC & xxIYLV & xxIYLC & xxIMIV & xxIMIC \\
xxIMII & xxIMIF & xxIMIL & xxIMIY & xxIMIW & xxIMWV & xxIMWC & xxIMWI & xxIMWF & xxIMFV \\
xxIMFC & xxIMFI & xxIMCV & xxIMCC & xxIMYV & xxIMYC & xxIMMV & xxIMVV & xxIMLV & xxIAIV \\
xxIAIC & xxIAII & xxIAIF & xxIAWV & xxIAWC & xxIAFV & xxIAFC & xxIACV & xxIAYV & xxIAMV \\
xxIAVV & xxITIV & xxINIV & xxVVIV & xxVVIC & xxVVII & xxVVIF & xxVVIL & xxVVIY & xxVVIW \\
xxVVIM & xxVVIA & xxVVIT & xxVVIS & xxVVIH & xxVVIN & xxVVIQ & xxVVIK & xxVVIG & xxVVWV \\
xxVVWC & xxVVWI & xxVVWF & xxVVWL & xxVVWY & xxVVWW & xxVVWM & xxVVWA & xxVVWT & xxVVWS \\
xxVVWH & xxVVFV & xxVVFC & xxVVFI & xxVVFF & xxVVFL & xxVVFY & xxVVFW & xxVVFM & xxVVFA \\
xxVVFT & xxVVFS & xxVVFH & xxVVCV & xxVVCC & xxVVCI & xxVVCF & xxVVCL & xxVVCY & xxVVCW \\
xxVVCM & xxVVCA & xxVVCT & xxVVCS & xxVVYV & xxVVYC & xxVVYI & xxVVYF & xxVVYL & xxVVYY \\
xxVVYW & xxVVYM & xxVVYA & xxVVMV & xxVVMC & xxVVMI & xxVVMF & xxVVML & xxVVMY & xxVVMW \\
xxVVMM & xxVVVV & xxVVVC & xxVVVI & xxVVVF & xxVVVL & xxVVVY & xxVVVW & xxVVVM & xxVVLV \\
xxVVLC & xxVVLI & xxVVLF & xxVVLL & xxVVLY & xxVVLW & xxVVLM & xxVVGV & xxVVGC & xxVVGI \\
xxVVGF & xxVVHV & xxVVHC & xxVVTV & xxVIIV & xxVIIC & xxVIII & xxVIIF & xxVIIL & xxVIIY \\
xxVIIW & xxVIIM & xxVIIA & xxVIIT & xxVIIS & xxVIIH & xxVIWV & xxVIWC & xxVIWI & xxVIWF \\
xxVIWL & xxVIWY & xxVIWW & xxVIWM & xxVIWA & xxVIWT & xxVIWS & xxVIFV & xxVIFC & xxVIFI \\
xxVIFF & xxVIFL & xxVIFY & xxVIFW & xxVIFM & xxVIFA & xxVICV & xxVICC & xxVICI & xxVICF \\
xxVICL & xxVICY & xxVICW & xxVICM & xxVIYV & xxVIYC & xxVIYI & xxVIYF & xxVIYL & xxVIYY \\
xxVIYW & xxVIMV & xxVIMC & xxVIMI & xxVIMF & xxVIML & xxVIMY & xxVIMW & xxVIVV & xxVIVC \\
xxVIVI & xxVIVF & xxVIVL & xxVIVY & xxVIVW & xxVILV & xxVILC & xxVILI & xxVILF & xxVILL \\
xxVIGV & xxVIGC & xxVIHV & xxVLIV & xxVLIC & xxVLII & xxVLIF & xxVLIL & xxVLIY & xxVLIW \\
xxVLIM & xxVLIA & xxVLIT & xxVLIS & xxVLWV & xxVLWC & xxVLWI & xxVLWF & xxVLWL & xxVLWY \\
xxVLWW & xxVLWM & xxVLFV & xxVLFC & xxVLFI & xxVLFF & xxVLFL & xxVLFY & xxVLFW & xxVLCV \\
xxVLCC & xxVLCI & xxVLCF & xxVLYV & xxVLYC & xxVLYI & xxVLYF & xxVLMV & xxVLMC & xxVLMI \\
xxVLMF & xxVLVV & xxVLVC & xxVLVI & xxVLVF & xxVLLV & xxVLLC & xxVLLI & xxVLGV & xxVFIV \\
xxVFIC & xxVFII & xxVFIF & xxVFIL & xxVFIY & xxVFIW & xxVFWV & xxVFWC & xxVFWI & xxVFWF \\
xxVFFV & xxVFFC & xxVFFI & xxVFCV & xxVFCC & xxVFYV & xxVFYC & xxVFMV & xxVFVV & xxVFLV \\
xxVCIV & xxVCIC & xxVCII & xxVCIF & xxVCIL & xxVCIY & xxVCWV & xxVCWC & xxVCWI & xxVCFV \\
xxVCFC & xxVCFI & xxVCCV & xxVCYV & xxVCMV & xxVCVV & xxVCLV & xxVWIV & xxVWIC & xxVWII \\
xxVWIF & xxVWIL & xxVWWV & xxVWWC & xxVWWI & xxVWFV & xxVWFC & xxVWCV & xxVWYV & xxVWMV \\
xxVWVV & xxVYIV & xxVYIC & xxVYII & xxVYIF & xxVYIL & xxVYWV & xxVYWC & xxVYWI & xxVYFV \\
xxVYFC & xxVYCV & xxVYYV & xxVYMV & xxVYVV & xxVMIV & xxVMIC & xxVMII & xxVMWV & xxVMWC \\
xxVMFV & xxVMCV & xxVAIV & xxVAIC & xxVAWV & xxFVIV & xxFVIC & xxFVII & xxFVIF & xxFVIL \\
xxFVIY & xxFVIW & xxFVIM & xxFVWV & xxFVWC & xxFVWI & xxFVWF & xxFVWL & xxFVWY & xxFVFV \\
xxFVFC & xxFVFI & xxFVFF & xxFVCV & xxFVCC & xxFVCI & xxFVYV & xxFVYC & xxFVYI & xxFVMV \\
xxFVMC & xxFVVV & xxFVVC & xxFVLV & xxFIIV & xxFIIC & xxFIII & xxFIIF & xxFIIL & xxFIIY \\
xxFIWV & xxFIWC & xxFIWI & xxFIFV & xxFIFC & xxFIFI & xxFICV & xxFIYV & xxFIMV & xxFIVV \\
xxFILV & xxFLIV & xxFLIC & xxFLII & xxFLWV & xxFLFV & xxFFIV & xxFCIV & xxFWIV & xxCVIV \\
xxCVIC & xxCVII & xxCVIF & xxCVIL & xxCVIY & xxCVIW & xxCVWV & xxCVWC & xxCVWI & xxCVWF \\
xxCVFV & xxCVFC & xxCVFI & xxCVFF & xxCVCV & xxCVCC & xxCVYV & xxCVYC & xxCVMV & xxCVMC \\
xxCVVV & xxCVVC & xxCVLV & xxCIIV & xxCIIC & xxCIII & xxCIIF & xxCIWV & xxCIWC & xxCIWI \\
xxCIFV & xxCIFC & xxCICV & xxCIYV & xxCIMV & xxCIVV & xxCLIV & xxCLIC & xxCLWV & xxCLFV \\
xxCFIV & xxLVIV & xxLVIC & xxLVII & xxLVIF & xxLVIL & xxLVIY & xxLVIW & xxLVWV & xxLVWC \\
xxLVWI & xxLVWF & xxLVFV & xxLVFC & xxLVFI & xxLVCV & xxLVCC & xxLVYV & xxLVYC & xxLVMV \\
xxLVVV & xxLVLV & xxLIIV & xxLIIC & xxLIII & xxLIIF & xxLIWV & xxLIWC & xxLIFV & xxLIFC \\
xxLICV & xxLIYV & xxLIMV & xxLIVV & xxLLIV & xxLLIC & xxLLWV & xxLLFV & xxLFIV & xxMVIV \\
xxMVIC & xxMVII & xxMVIF & xxMVWV & xxMVWC & xxMVFV & xxMVFC & xxMVCV & xxMVYV & xxMVMV \\
xxMVVV & xxMIIV & xxMIIC & xxMIWV & xxMIFV & xxMLIV & xxWVIV & xxWVIC & xxWVWV & xxWIIV \\
xxYVIV &        &        &        &        &        &        &        &        &        \\
\bottomrule
\end{longtable}
\begin{longtable}{llllllllll}
\toprule
     0 &      1 &      2 &      3 &      4 &      5 &      6 &      7 &      8 &      9 \\
\midrule
VIIxxx & IIIxxx & VxIVxx & VxIIxx & VxILxx & VxIFxx & VxICxx & VxIWxx & VxIYxx & VxIMxx \\
VxVVxx & VxVIxx & VxVLxx & VxVFxx & VxFVxx & VxCVxx & VxLVxx & IxIVxx & IxIIxx & IxILxx \\
IxIFxx & IxICxx & IxIWxx & IxIYxx & IxVVxx & IxVIxx & IxVLxx & IxVFxx & IxFVxx & IxCVxx \\
IxLVxx & CxIVxx & CxIIxx & CxILxx & CxIFxx & CxICxx & CxIWxx & CxIYxx & CxVVxx & CxVIxx \\
CxVLxx & CxFVxx & LxIVxx & LxIIxx & LxILxx & LxIFxx & LxICxx & LxIWxx & LxVVxx & LxVIxx \\
LxVLxx & FxIVxx & FxIIxx & FxILxx & FxVVxx & FxVIxx & FxVLxx & MxIVxx & MxIIxx & MxILxx \\
MxVVxx & MxVIxx & WxIVxx & WxIIxx & WxILxx & WxVVxx & WxVIxx & GxIVxx & GxIIxx & GxVVxx \\
YxIVxx & YxIIxx & YxVVxx & AxIVxx & VxIxIx & VxIxWx & VxIxFx & VxIxCx & VxIxYx & VxIxMx \\
VxIxVx & VxIxLx & VxVxIx & VxVxWx & VxVxFx & IxIxIx & IxIxWx & IxIxFx & IxIxCx & IxIxYx \\
IxIxMx & IxIxVx & IxVxIx & IxVxWx & IxVxFx & CxIxIx & CxIxWx & CxIxFx & CxIxCx & CxIxYx \\
CxVxIx & LxIxIx & LxIxWx & LxIxFx & LxIxCx & LxVxIx & FxIxIx & FxIxWx & FxIxFx & FxVxIx \\
MxIxIx & WxIxIx & VxIxxV & VxIxxC & VxVxxV & IxIxxV & IxIxxC & CxIxxV & LxIxxV & xIIVxx \\
xIIIxx & xIILxx & xIIFxx & xIICxx & xIIWxx & xIIYxx & xIVVxx & xIVIxx & xIVLxx & xIFVxx \\
xFIVxx & xFIIxx & xFILxx & xFIFxx & xFVVxx & xFVIxx & xFVLxx & xYIVxx & xYIIxx & xYILxx \\
xYIFxx & xYVVxx & xYVIxx & xYVLxx & xVIVxx & xVIIxx & xVILxx & xVVVxx & xVVIxx & xWIVxx \\
xWIIxx & xWILxx & xWVVxx & xWVIxx & xLIVxx & xLIIxx & xLILxx & xLVVxx & xLVIxx & xCIVxx \\
xCIIxx & xCVVxx & xMIVxx & xHIVxx & xIIxIx & xIIxWx & xIIxFx & xIIxCx & xIIxYx & xIVxIx \\
xIVxWx & xFIxIx & xFIxWx & xFIxFx & xFVxIx & xYIxIx & xYIxWx & xYIxFx & xYVxIx & xVIxIx \\
xVIxWx & xWIxIx & xLIxIx & xIIxxV & xFIxxV & xYIxxV & xxIVIx & xxIVWx & xxIVFx & xxIVCx \\
xxIVYx & xxIVMx & xxIVVx & xxIVLx & xxIVGx & xxIVHx & xxIVTx & xxIIIx & xxIIWx & xxIIFx \\
xxIICx & xxIIYx & xxIIMx & xxIIVx & xxIILx & xxIIGx & xxIIHx & xxILIx & xxILWx & xxILFx \\
xxILCx & xxILYx & xxILMx & xxILVx & xxILLx & xxILGx & xxIFIx & xxIFWx & xxIFFx & xxIFCx \\
xxIFYx & xxIFMx & xxIFVx & xxIFLx & xxICIx & xxICWx & xxICFx & xxICCx & xxICYx & xxICMx \\
xxICVx & xxICLx & xxIWIx & xxIWWx & xxIWFx & xxIWCx & xxIWYx & xxIWMx & xxIWVx & xxIYIx \\
xxIYWx & xxIYFx & xxIYCx & xxIYYx & xxIYMx & xxIYVx & xxIMIx & xxIMWx & xxIMFx & xxIAIx \\
xxIAWx & xxVVIx & xxVVWx & xxVVFx & xxVVCx & xxVVYx & xxVVMx & xxVVVx & xxVVLx & xxVVGx \\
xxVVHx & xxVIIx & xxVIWx & xxVIFx & xxVICx & xxVIYx & xxVIMx & xxVIVx & xxVILx & xxVIGx \\
xxVLIx & xxVLWx & xxVLFx & xxVLCx & xxVLYx & xxVLMx & xxVLVx & xxVLLx & xxVFIx & xxVFWx \\
xxVFFx & xxVFCx & xxVCIx & xxVCWx & xxVCFx & xxVWIx & xxVWWx & xxVWFx & xxVYIx & xxVYWx \\
xxVYFx & xxVMIx & xxFVIx & xxFVWx & xxFVFx & xxFVCx & xxFVYx & xxFVMx & xxFVVx & xxFIIx \\
xxFIWx & xxFIFx & xxFLIx & xxCVIx & xxCVWx & xxCVFx & xxCVCx & xxCVYx & xxCIIx & xxCIWx \\
xxCIFx & xxCLIx & xxLVIx & xxLVWx & xxLVFx & xxLVCx & xxLIIx & xxLIWx & xxLLIx & xxMVIx \\
xxMVWx & xxMIIx & xxWVIx & xxIVxV & xxIVxC & xxIVxI & xxIVxF & xxIVxL & xxIVxY & xxIVxW \\
xxIVxM & xxIVxA & xxIVxT & xxIVxS & xxIVxH & xxIIxV & xxIIxC & xxIIxI & xxIIxF & xxIIxL \\
xxIIxY & xxIIxW & xxIIxM & xxILxV & xxILxC & xxILxI & xxILxF & xxILxL & xxILxY & xxIFxV \\
xxIFxC & xxIFxI & xxICxV & xxICxC & xxIWxV & xxIWxC & xxIYxV & xxIYxC & xxIMxV & xxVVxV \\
xxVVxC & xxVVxI & xxVVxF & xxVVxL & xxVVxY & xxVVxW & xxVVxM & xxVIxV & xxVIxC & xxVIxI \\
xxVIxF & xxVIxL & xxVIxY & xxVLxV & xxVLxC & xxVLxI & xxVFxV & xxVCxV & xxFVxV & xxFVxC \\
xxFIxV & xxCVxV & xxLVxV & xxIxIV & xxIxIC & xxIxII & xxIxIF & xxIxIL & xxIxIY & xxIxIW \\
xxIxWV & xxIxWC & xxIxWI & xxIxWF & xxIxFV & xxIxFC & xxIxFI & xxIxCV & xxIxCC & xxIxYV \\
xxIxYC & xxIxMV & xxIxVV & xxIxLV & xxVxIV & xxVxIC & xxVxII & xxVxWV & xxVxWC & xxVxFV \\
xxVxCV &        &        &        &        &        &        &        &        &        \\
\bottomrule
\end{longtable}
